XGenBoost: Synthesizing Small and Large Tabular Datasets with XGBoost

Tree ensembles such as XGBoost are often preferred for discriminative tasks in mixed-type tabular data, due to their inductive biases, minimal hyperparameter tuning, and training efficiency. We argue that these qualities, when leveraged correctly, can make for better generative models as well. As such, we present XGenBoost, a pair of generative models based on XGBoost: i) a Denoising Diffusion Implicit Model (DDIM) with XGBoost as score-estimator suited for smaller datasets, and ii) a hierarchical autoregressive model whose conditionals are learned via XGBoost classifiers, suited for large-scale tabular synthesis. The architectures follow from the natural constraints imposed by tree-based learners, e.g., in the diffusion model, combining Gaussian and multinomial diffusion to leverage native categorical splits and avoid one-hot encoding while accurately modelling mixed data types. In the autoregressive model, we use a fixed-order factorization, a hierarchical classifier to impose ordinal inductive biases when modelling numerical features, and de-quantization based on empirical quantile functions to model the non-continuous nature of most real-world tabular datasets. Through two benchmarks, one containing smaller and the other larger datasets, we show that our proposed architectures outperform previous neural- and tree-based generative models for mixed-type tabular synthesis at lower training cost.

==> (inline-0) <==
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.927_{\pm 0.003}$ & $0.911_{\pm 0.003}$ & $0.949_{\pm 0.007}$ & $0.908_{\pm 0.005}$ & $0.951_{\pm 0.004}$ & $0.714_{\pm 0.004}$ & $0.798_{\pm 0.004}$ & $0.957_{\pm 0.006}$ & $\mathbf{0.974}_{\pm 0.004}$ & $0.967_{\pm 0.005}$ & $0.968_{\pm 0.005}$ & $0.967_{\pm 0.005}$ & $\underline{0.972}_{\pm 0.004}$ \\
bean & $0.980_{\pm 0.001}$ & $0.984_{\pm 0.002}$ & $0.979_{\pm 0.001}$ & $0.975_{\pm 0.001}$ & $0.986_{\pm 0.002}$ & $0.864_{\pm 0.002}$ & $0.923_{\pm 0.002}$ & $\mathbf{0.989}_{\pm 0.002}$ & $0.987_{\pm 0.002}$ & $0.987_{\pm 0.002}$ & $\underline{0.988}_{\pm 0.002}$ & $0.969_{\pm 0.002}$ & $0.969_{\pm 0.002}$ \\
blood transfusion & $0.957_{\pm 0.006}$ & $0.949_{\pm 0.006}$ & $0.954_{\pm 0.010}$ & $0.926_{\pm 0.010}$ & $0.942_{\pm 0.007}$ & $0.791_{\pm 0.005}$ & $0.824_{\pm 0.008}$ & $0.955_{\pm 0.007}$ & $\mathbf{0.968}_{\pm 0.007}$ & $0.961_{\pm 0.010}$ & $0.963_{\pm 0.008}$ & $0.965_{\pm 0.010}$ & $\underline{0.967}_{\pm 0.010}$ \\
breast cancer diagnostic & $0.936_{\pm 0.004}$ & $0.937_{\pm 0.005}$ & $0.928_{\pm 0.010}$ & $0.923_{\pm 0.009}$ & $0.935_{\pm 0.007}$ & $0.740_{\pm 0.003}$ & $0.853_{\pm 0.006}$ & $0.343_{\pm 0.007}$ & $\mathbf{0.950}_{\pm 0.007}$ & $0.945_{\pm 0.007}$ & $\underline{0.947}_{\pm 0.007}$ & $0.945_{\pm 0.006}$ & $0.943_{\pm 0.005}$ \\
california & $0.955_{\pm 0.001}$ & $0.962_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $0.877_{\pm 0.001}$ & $0.950_{\pm 0.001}$ & $0.925_{\pm 0.001}$ & $0.927_{\pm 0.001}$ & $0.977_{\pm 0.001}$ & $\mathbf{0.991}_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $0.982_{\pm 0.001}$ & $0.985_{\pm 0.002}$ & $\underline{0.988}_{\pm 0.001}$ \\
car & $0.979_{\pm 0.002}$ & $\underline{0.982}_{\pm 0.003}$ & $0.979_{\pm 0.005}$ & $0.981_{\pm 0.003}$ & $0.979_{\pm 0.005}$ & $0.895_{\pm 0.004}$ & $0.906_{\pm 0.007}$ & $0.980_{\pm 0.004}$ & $\mathbf{0.983}_{\pm 0.003}$ & $0.981_{\pm 0.004}$ & $0.981_{\pm 0.003}$ & $0.981_{\pm 0.004}$ & $0.981_{\pm 0.003}$ \\ 
climate model crashes & $0.928_{\pm 0.002}$ & $0.928_{\pm 0.004}$ & $\underline{0.949}_{\pm 0.003}$ & $0.915_{\pm 0.002}$ & $0.925_{\pm 0.003}$ & $0.784_{\pm 0.005}$ & $0.801_{\pm 0.005}$ & $0.914_{\pm 0.008}$ & $\mathbf{0.952}_{\pm 0.004}$ & $0.897_{\pm 0.004}$ & $0.919_{\pm 0.004}$ & $0.909_{\pm 0.003}$ & $0.932_{\pm 0.003}$ \\
concrete compression & $0.955_{\pm 0.003}$ & $0.892_{\pm 0.004}$ & $0.932_{\pm 0.005}$ & $0.864_{\pm 0.005}$ & $0.883_{\pm 0.006}$ & $0.702_{\pm 0.004}$ & $0.809_{\pm 0.005}$ & $0.951_{\pm 0.005}$ & $\mathbf{0.962}_{\pm 0.005}$ & $0.956_{\pm 0.006}$ & $0.955_{\pm 0.005}$ & $0.957_{\pm 0.005}$ & $\underline{0.958}_{\pm 0.005}$ \\
concrete slump & $0.876_{\pm 0.011}$ & $0.845_{\pm 0.014}$ & $0.878_{\pm 0.021}$ & $0.871_{\pm 0.010}$ & $0.881_{\pm 0.015}$ & $0.761_{\pm 0.016}$ & $0.826_{\pm 0.014}$ & $0.446_{\pm 0.019}$ & $0.886_{\pm 0.017}$ & $0.886_{\pm 0.018}$ & $0.889_{\pm 0.014}$ & $\underline{0.891}_{\pm 0.015}$ & $\mathbf{0.892}_{\pm 0.014}$ \\
congress & $0.947_{\pm 0.004}$ & $\underline{0.972}_{\pm 0.007}$ & $\mathbf{0.973}_{\pm 0.006}$ & $0.872_{\pm 0.004}$ & $0.871_{\pm 0.008}$ & $0.878_{\pm 0.008}$ & $0.865_{\pm 0.014}$ & $0.937_{\pm 0.013}$ & $0.971_{\pm 0.007}$ & $0.960_{\pm 0.014}$ & $0.959_{\pm 0.012}$ & $0.959_{\pm 0.013}$ & $0.957_{\pm 0.013}$ \\
connectionist bench sonar & $\underline{0.905}_{\pm 0.003}$ & $0.883_{\pm 0.005}$ & $0.865_{\pm 0.011}$ & $0.878_{\pm 0.007}$ & $0.878_{\pm 0.004}$ & $0.689_{\pm 0.003}$ & $0.836_{\pm 0.004}$ & $0.412_{\pm 0.005}$ & $\mathbf{0.918}_{\pm 0.007}$ & $0.893_{\pm 0.006}$ & $0.880_{\pm 0.005}$ & $0.898_{\pm 0.005}$ & $0.891_{\pm 0.004}$ \\
connectionist bench vowel & $\underline{0.961}_{\pm 0.002}$ & $0.955_{\pm 0.003}$ & $0.951_{\pm 0.004}$ & $0.952_{\pm 0.004}$ & $0.955_{\pm 0.003}$ & $0.799_{\pm 0.003}$ & $0.889_{\pm 0.006}$ & $0.958_{\pm 0.003}$ & $\mathbf{0.962}_{\pm 0.003}$ & $0.960_{\pm 0.004}$ & $0.956_{\pm 0.005}$ & $\underline{0.961}_{\pm 0.003}$ & $0.956_{\pm 0.004}$ \\
ecoli & - & $0.932_{\pm 0.009}$ & $0.949_{\pm 0.010}$ & $0.925_{\pm 0.008}$ & $0.954_{\pm 0.007}$ & $0.770_{\pm 0.009}$ & $0.877_{\pm 0.010}$ & $0.950_{\pm 0.007}$ & $0.953_{\pm 0.008}$ & $0.953_{\pm 0.008}$ & $\mathbf{0.957}_{\pm 0.009}$ & $\underline{0.955}_{\pm 0.006}$ & $\underline{0.955}_{\pm 0.006}$ \\     
glass & $0.919_{\pm 0.006}$ & $0.855_{\pm 0.014}$ & $0.917_{\pm 0.011}$ & $0.867_{\pm 0.013}$ & $0.925_{\pm 0.009}$ & $0.620_{\pm 0.014}$ & $0.799_{\pm 0.015}$ & $0.362_{\pm 0.008}$ & $\mathbf{0.935}_{\pm 0.008}$ & $0.927_{\pm 0.012}$ & $\underline{0.930}_{\pm 0.009}$ & $0.926_{\pm 0.015}$ & $0.929_{\pm 0.011}$ \\
ionosphere & $0.880_{\pm 0.003}$ & $0.875_{\pm 0.004}$ & $0.850_{\pm 0.004}$ & $0.872_{\pm 0.005}$ & $0.873_{\pm 0.003}$ & $0.702_{\pm 0.004}$ & $0.865_{\pm 0.005}$ & $0.546_{\pm 0.004}$ & $\mathbf{0.938}_{\pm 0.006}$ & $0.904_{\pm 0.012}$ & $0.907_{\pm 0.010}$ & $0.908_{\pm 0.011}$ & $\underline{0.926}_{\pm 0.006}$ \\
iris & $0.933_{\pm 0.010}$ & $0.916_{\pm 0.016}$ & $0.921_{\pm 0.020}$ & $0.923_{\pm 0.019}$ & $0.928_{\pm 0.021}$ & $0.797_{\pm 0.022}$ & $0.848_{\pm 0.022}$ & $0.922_{\pm 0.019}$ & $0.928_{\pm 0.017}$ & $0.926_{\pm 0.023}$ & $0.927_{\pm 0.021}$ & $\underline{0.934}_{\pm 0.014}$ & $\mathbf{0.935}_{\pm 0.012}$ \\
libras & $\mathbf{0.935}_{\pm 0.003}$ & $0.925_{\pm 0.003}$ & $0.918_{\pm 0.006}$ & $0.899_{\pm 0.007}$ & $0.898_{\pm 0.007}$ & $0.780_{\pm 0.004}$ & $0.858_{\pm 0.005}$ & $0.463_{\pm 0.004}$ & $0.905_{\pm 0.006}$ & $0.923_{\pm 0.009}$ & $0.914_{\pm 0.005}$ & $\underline{0.927}_{\pm 0.008}$ & $0.907_{\pm 0.009}$ \\
parkinsons & $0.902_{\pm 0.014}$ & $0.899_{\pm 0.011}$ & $0.906_{\pm 0.010}$ & $0.898_{\pm 0.017}$ & $0.910_{\pm 0.012}$ & $0.659_{\pm 0.007}$ & $0.800_{\pm 0.010}$ & $0.380_{\pm 0.008}$ & $\underline{0.919}_{\pm 0.017}$ & $\underline{0.919}_{\pm 0.013}$ & $\mathbf{0.920}_{\pm 0.011}$ & $\underline{0.919}_{\pm 0.015}$ & $0.915_{\pm 0.016}$ \\
planning relax & $0.903_{\pm 0.006}$ & $0.902_{\pm 0.008}$ & $0.908_{\pm 0.009}$ & $0.905_{\pm 0.008}$ & $0.914_{\pm 0.007}$ & $0.622_{\pm 0.012}$ & $0.863_{\pm 0.006}$ & $0.455_{\pm 0.011}$ & $0.916_{\pm 0.010}$ & $0.916_{\pm 0.011}$ & $0.911_{\pm 0.011}$ & $\mathbf{0.919}_{\pm 0.008}$ & $\underline{0.918}_{\pm 0.009}$ \\
qsar biodegradation & $0.962_{\pm 0.002}$ & $0.933_{\pm 0.003}$ & $0.950_{\pm 0.003}$ & $0.912_{\pm 0.004}$ & $0.945_{\pm 0.003}$ & $0.817_{\pm 0.002}$ & $0.864_{\pm 0.003}$ & $0.503_{\pm 0.003}$ & $\mathbf{0.974}_{\pm 0.002}$ & $\underline{0.965}_{\pm 0.003}$ & $0.964_{\pm 0.003}$ & $0.962_{\pm 0.003}$ & $0.963_{\pm 0.003}$ \\
seeds & $\mathbf{0.936}_{\pm 0.008}$ & $0.921_{\pm 0.010}$ & $0.921_{\pm 0.010}$ & $0.925_{\pm 0.018}$ & $0.927_{\pm 0.015}$ & $0.746_{\pm 0.015}$ & $0.853_{\pm 0.011}$ & $0.891_{\pm 0.017}$ & $\underline{0.931}_{\pm 0.013}$ & $0.920_{\pm 0.016}$ & $0.923_{\pm 0.016}$ & $0.927_{\pm 0.015}$ & $0.928_{\pm 0.013}$ \\
tictactoe & $0.962_{\pm 0.003}$ & $\underline{0.978}_{\pm 0.003}$ & $\underline{0.978}_{\pm 0.004}$ & $0.975_{\pm 0.003}$ & $0.976_{\pm 0.005}$ & $0.954_{\pm 0.007}$ & $0.873_{\pm 0.004}$ & $\mathbf{0.979}_{\pm 0.006}$ & $\underline{0.978}_{\pm 0.003}$ & $0.976_{\pm 0.005}$ & $\underline{0.978}_{\pm 0.005}$ & $\underline{0.978}_{\pm 0.005}$ & $\underline{0.978}_{\pm 0.004}$ \\
wine & $0.913_{\pm 0.007}$ & $0.897_{\pm 0.006}$ & $0.906_{\pm 0.012}$ & $0.913_{\pm 0.007}$ & $0.916_{\pm 0.013}$ & $0.761_{\pm 0.015}$ & $0.857_{\pm 0.013}$ & $0.381_{\pm 0.016}$ & $0.918_{\pm 0.011}$ & $0.914_{\pm 0.014}$ & $0.916_{\pm 0.013}$ & $\underline{0.920}_{\pm 0.011}$ & $\mathbf{0.922}_{\pm 0.010}$ \\
wine quality red & $0.942_{\pm 0.001}$ & $0.938_{\pm 0.004}$ & $0.943_{\pm 0.004}$ & $0.938_{\pm 0.005}$ & $0.942_{\pm 0.003}$ & $0.814_{\pm 0.004}$ & $0.852_{\pm 0.004}$ & $0.948_{\pm 0.003}$ & $\mathbf{0.973}_{\pm 0.002}$ & $0.958_{\pm 0.003}$ & $0.962_{\pm 0.003}$ & $0.960_{\pm 0.003}$ & $\underline{0.968}_{\pm 0.003}$ \\
wine quality white & $0.956_{\pm 0.001}$ & $0.959_{\pm 0.002}$ & $0.962_{\pm 0.002}$ & $0.957_{\pm 0.002}$ & $0.959_{\pm 0.001}$ & $0.784_{\pm 0.002}$ & $0.871_{\pm 0.003}$ & $0.937_{\pm 0.004}$ & $\mathbf{0.983}_{\pm 0.002}$ & $0.970_{\pm 0.002}$ & $0.974_{\pm 0.002}$ & $0.973_{\pm 0.002}$ & $\underline{0.979}_{\pm 0.001}$ \\
yacht hydrodynamics & $0.889_{\pm 0.007}$ & $0.868_{\pm 0.007}$ & $0.908_{\pm 0.012}$ & $0.866_{\pm 0.011}$ & $0.943_{\pm 0.010}$ & $0.626_{\pm 0.014}$ & $0.792_{\pm 0.006}$ & $0.889_{\pm 0.014}$ & $\mathbf{0.947}_{\pm 0.009}$ & $\underline{0.945}_{\pm 0.012}$ & $\underline{0.945}_{\pm 0.011}$ & $\mathbf{0.947}_{\pm 0.010}$ & $\underline{0.945}_{\pm 0.009}$ \\
yeast & $0.968_{\pm 0.002}$ & $0.942_{\pm 0.004}$ & $0.971_{\pm 0.003}$ & $0.923_{\pm 0.004}$ & $0.966_{\pm 0.003}$ & $0.786_{\pm 0.003}$ & $0.834_{\pm 0.005}$ & $\underline{0.974}_{\pm 0.003}$ & $\mathbf{0.978}_{\pm 0.003}$ & $0.970_{\pm 0.004}$ & $0.973_{\pm 0.004}$ & $0.971_{\pm 0.004}$ & $\underline{0.974}_{\pm 0.003}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.985_{\pm 0.003}$ & $0.983_{\pm 0.003}$ & $0.976_{\pm 0.003}$ & $0.987_{\pm 0.004}$ & $\underline{0.988}_{\pm 0.002}$ & $0.881_{\pm 0.004}$ & $0.962_{\pm 0.005}$ & $\underline{0.988}_{\pm 0.002}$ & $0.986_{\pm 0.003}$ & $\underline{0.988}_{\pm 0.003}$ & $\mathbf{0.989}_{\pm 0.004}$ & $\underline{0.988}_{\pm 0.004}$ & $0.987_{\pm 0.004}$ \\
bean & $0.982_{\pm 0.002}$ & $0.924_{\pm 0.005}$ & $0.983_{\pm 0.002}$ & $0.986_{\pm 0.002}$ & $\mathbf{0.990}_{\pm 0.002}$ & $0.917_{\pm 0.001}$ & $0.917_{\pm 0.002}$ & $0.983_{\pm 0.002}$ & $0.984_{\pm 0.002}$ & $\underline{0.989}_{\pm 0.002}$ & $\underline{0.989}_{\pm 0.002}$ & $0.981_{\pm 0.002}$ & $0.981_{\pm 0.002}$ \\
blood transfusion & $0.938_{\pm 0.005}$ & $0.870_{\pm 0.039}$ & $0.943_{\pm 0.018}$ & $\mathbf{0.965}_{\pm 0.005}$ & $\underline{0.963}_{\pm 0.016}$ & $0.668_{\pm 0.020}$ & $0.742_{\pm 0.014}$ & $0.962_{\pm 0.010}$ & $0.955_{\pm 0.008}$ & $0.961_{\pm 0.012}$ & $0.960_{\pm 0.014}$ & $0.962_{\pm 0.013}$ & $0.961_{\pm 0.014}$ \\
breast cancer diagnostic & $0.964_{\pm 0.004}$ & $0.910_{\pm 0.004}$ & $0.956_{\pm 0.004}$ & $0.956_{\pm 0.006}$ & $0.960_{\pm 0.006}$ & $0.787_{\pm 0.002}$ & $0.891_{\pm 0.005}$ & $0.759_{\pm 0.002}$ & $0.964_{\pm 0.003}$ & $0.954_{\pm 0.006}$ & $0.955_{\pm 0.006}$ & $\underline{0.969}_{\pm 0.004}$ & $\mathbf{0.971}_{\pm 0.004}$ \\
california & $\underline{0.993}_{\pm 0.001}$ & $0.988_{\pm 0.001}$ & $0.988_{\pm 0.004}$ & $0.987_{\pm 0.001}$ & $\mathbf{0.994}_{\pm 0.001}$ & $0.941_{\pm 0.001}$ & $0.962_{\pm 0.001}$ & $0.984_{\pm 0.003}$ & $0.982_{\pm 0.003}$ & $0.988_{\pm 0.006}$ & $0.989_{\pm 0.005}$ & $0.988_{\pm 0.005}$ & $\underline{0.993}_{\pm 0.001}$ \\
car & $0.950_{\pm 0.002}$ & $0.960_{\pm 0.003}$ & $0.959_{\pm 0.005}$ & $0.959_{\pm 0.004}$ & $0.958_{\pm 0.005}$ & $0.842_{\pm 0.006}$ & $0.823_{\pm 0.006}$ & $0.938_{\pm 0.004}$ & $\mathbf{0.962}_{\pm 0.003}$ & $0.960_{\pm 0.004}$ & $0.960_{\pm 0.004}$ & $\underline{0.961}_{\pm 0.004}$ & $\underline{0.961}_{\pm 0.003}$ \\
climate model crashes & $0.965_{\pm 0.001}$ & $0.939_{\pm 0.002}$ & $\underline{0.969}_{\pm 0.001}$ & $0.964_{\pm 0.002}$ & $0.966_{\pm 0.001}$ & $0.936_{\pm 0.002}$ & $0.914_{\pm 0.002}$ & $0.920_{\pm 0.009}$ & $\mathbf{0.970}_{\pm 0.002}$ & $0.959_{\pm 0.002}$ & $0.966_{\pm 0.002}$ & $0.963_{\pm 0.001}$ & $0.968_{\pm 0.001}$ \\
concrete compression & $0.983_{\pm 0.002}$ & $0.970_{\pm 0.002}$ & $0.968_{\pm 0.004}$ & $\mathbf{0.986}_{\pm 0.004}$ & $0.983_{\pm 0.005}$ & $0.895_{\pm 0.003}$ & $0.952_{\pm 0.004}$ & $0.951_{\pm 0.013}$ & $0.981_{\pm 0.004}$ & $0.983_{\pm 0.004}$ & $\underline{0.984}_{\pm 0.003}$ & $0.983_{\pm 0.003}$ & $0.983_{\pm 0.003}$ \\
concrete slump & $\underline{0.955}_{\pm 0.015}$ & $0.921_{\pm 0.007}$ & $0.944_{\pm 0.013}$ & $0.954_{\pm 0.011}$ & $0.951_{\pm 0.008}$ & $0.870_{\pm 0.013}$ & $0.919_{\pm 0.009}$ & $0.830_{\pm 0.006}$ & $0.944_{\pm 0.009}$ & $0.952_{\pm 0.010}$ & $\mathbf{0.956}_{\pm 0.009}$ & $0.949_{\pm 0.011}$ & $0.950_{\pm 0.009}$ \\
congress & $0.911_{\pm 0.004}$ & $0.936_{\pm 0.009}$ & $\mathbf{0.950}_{\pm 0.007}$ & $0.772_{\pm 0.005}$ & $0.771_{\pm 0.009}$ & $0.730_{\pm 0.005}$ & $0.785_{\pm 0.015}$ & $0.905_{\pm 0.013}$ & $\underline{0.947}_{\pm 0.007}$ & $0.932_{\pm 0.014}$ & $0.929_{\pm 0.011}$ & $0.930_{\pm 0.012}$ & $0.927_{\pm 0.013}$ \\
connectionist bench sonar & $\underline{0.954}_{\pm 0.004}$ & $0.904_{\pm 0.003}$ & $0.949_{\pm 0.003}$ & $0.950_{\pm 0.005}$ & $\underline{0.954}_{\pm 0.002}$ & $0.872_{\pm 0.001}$ & $0.919_{\pm 0.003}$ & $0.857_{\pm 0.001}$ & $0.950_{\pm 0.003}$ & $0.950_{\pm 0.003}$ & $0.952_{\pm 0.003}$ & $\mathbf{0.955}_{\pm 0.002}$ & $0.953_{\pm 0.002}$ \\
connectionist bench vowel & $0.950_{\pm 0.002}$ & $0.919_{\pm 0.004}$ & $0.948_{\pm 0.005}$ & $0.953_{\pm 0.004}$ & $0.954_{\pm 0.002}$ & $0.847_{\pm 0.002}$ & $0.907_{\pm 0.004}$ & $\mathbf{0.957}_{\pm 0.003}$ & $0.949_{\pm 0.003}$ & $\underline{0.956}_{\pm 0.004}$ & $0.955_{\pm 0.004}$ & $\mathbf{0.957}_{\pm 0.003}$ & $\mathbf{0.957}_{\pm 0.004}$ \\
ecoli & - & $0.855_{\pm 0.009}$ & $0.927_{\pm 0.010}$ & $0.930_{\pm 0.007}$ & $0.929_{\pm 0.008}$ & $0.777_{\pm 0.010}$ & $0.780_{\pm 0.012}$ & $0.912_{\pm 0.011}$ & $0.920_{\pm 0.008}$ & $\underline{0.932}_{\pm 0.009}$ & $0.931_{\pm 0.012}$ & $\mathbf{0.933}_{\pm 0.006}$ & $\mathbf{0.933}_{\pm 0.007}$ \\        
glass & $0.838_{\pm 0.015}$ & $0.826_{\pm 0.010}$ & $0.880_{\pm 0.019}$ & $0.902_{\pm 0.017}$ & $\underline{0.906}_{\pm 0.018}$ & $0.770_{\pm 0.009}$ & $0.810_{\pm 0.010}$ & $0.658_{\pm 0.010}$ & $0.885_{\pm 0.010}$ & $\mathbf{0.910}_{\pm 0.020}$ & $\underline{0.906}_{\pm 0.020}$ & $0.904_{\pm 0.016}$ & $0.899_{\pm 0.022}$ \\
ionosphere & $0.927_{\pm 0.004}$ & $0.893_{\pm 0.005}$ & $0.915_{\pm 0.005}$ & $0.939_{\pm 0.004}$ & $0.941_{\pm 0.004}$ & $0.843_{\pm 0.002}$ & $0.915_{\pm 0.003}$ & $0.798_{\pm 0.002}$ & $\underline{0.951}_{\pm 0.003}$ & $0.946_{\pm 0.003}$ & $0.946_{\pm 0.004}$ & $0.948_{\pm 0.004}$ & $\mathbf{0.953}_{\pm 0.003}$ \\
iris & $\mathbf{0.918}_{\pm 0.011}$ & $0.837_{\pm 0.029}$ & $0.904_{\pm 0.011}$ & $0.910_{\pm 0.014}$ & $0.910_{\pm 0.018}$ & $0.648_{\pm 0.018}$ & $0.781_{\pm 0.019}$ & $0.893_{\pm 0.017}$ & $0.891_{\pm 0.015}$ & $\underline{0.911}_{\pm 0.017}$ & $0.907_{\pm 0.017}$ & $0.908_{\pm 0.025}$ & $0.907_{\pm 0.019}$ \\
libras & $\mathbf{0.965}_{\pm 0.004}$ & $0.919_{\pm 0.002}$ & $0.956_{\pm 0.004}$ & $0.932_{\pm 0.005}$ & $0.938_{\pm 0.005}$ & $0.856_{\pm 0.001}$ & $0.930_{\pm 0.003}$ & $0.848_{\pm 0.000}$ & $0.942_{\pm 0.006}$ & $\underline{0.957}_{\pm 0.005}$ & $0.947_{\pm 0.005}$ & $0.956_{\pm 0.004}$ & $0.945_{\pm 0.003}$ \\
parkinsons & $\mathbf{0.962}_{\pm 0.004}$ & $0.877_{\pm 0.010}$ & $0.946_{\pm 0.007}$ & $0.947_{\pm 0.012}$ & $0.952_{\pm 0.009}$ & $0.734_{\pm 0.004}$ & $0.825_{\pm 0.008}$ & $0.739_{\pm 0.004}$ & $0.933_{\pm 0.009}$ & $0.950_{\pm 0.009}$ & $0.954_{\pm 0.009}$ & $\underline{0.957}_{\pm 0.008}$ & $\underline{0.957}_{\pm 0.007}$ \\
planning relax & $0.937_{\pm 0.008}$ & $0.900_{\pm 0.007}$ & $0.927_{\pm 0.006}$ & $0.935_{\pm 0.006}$ & $0.937_{\pm 0.007}$ & $0.845_{\pm 0.005}$ & $0.876_{\pm 0.006}$ & $0.788_{\pm 0.004}$ & $0.932_{\pm 0.006}$ & $\mathbf{0.940}_{\pm 0.007}$ & $\underline{0.938}_{\pm 0.008}$ & $\underline{0.938}_{\pm 0.005}$ & $0.936_{\pm 0.005}$ \\
qsar biodegradation & $\mathbf{0.956}_{\pm 0.003}$ & $0.850_{\pm 0.005}$ & $0.948_{\pm 0.005}$ & $0.949_{\pm 0.004}$ & $0.952_{\pm 0.005}$ & $0.847_{\pm 0.007}$ & $0.836_{\pm 0.008}$ & $0.798_{\pm 0.001}$ & $\underline{0.953}_{\pm 0.004}$ & $\underline{0.953}_{\pm 0.004}$ & $0.948_{\pm 0.006}$ & $\underline{0.953}_{\pm 0.004}$ & $0.951_{\pm 0.004}$ \\
seeds & $\underline{0.945}_{\pm 0.006}$ & $0.889_{\pm 0.014}$ & $0.938_{\pm 0.009}$ & $\underline{0.945}_{\pm 0.008}$ & $\underline{0.945}_{\pm 0.007}$ & $0.670_{\pm 0.011}$ & $0.811_{\pm 0.012}$ & $0.880_{\pm 0.016}$ & $0.935_{\pm 0.007}$ & $0.943_{\pm 0.010}$ & $0.943_{\pm 0.008}$ & $\mathbf{0.946}_{\pm 0.009}$ & $0.944_{\pm 0.009}$ \\
tictactoe & $0.921_{\pm 0.003}$ & $0.949_{\pm 0.003}$ & $\underline{0.956}_{\pm 0.005}$ & $0.950_{\pm 0.004}$ & $0.951_{\pm 0.004}$ & $0.901_{\pm 0.006}$ & $0.782_{\pm 0.007}$ & $\mathbf{0.957}_{\pm 0.006}$ & $0.955_{\pm 0.003}$ & $0.955_{\pm 0.005}$ & $0.955_{\pm 0.006}$ & $\underline{0.956}_{\pm 0.005}$ & $\underline{0.956}_{\pm 0.004}$ \\
wine & $\underline{0.937}_{\pm 0.004}$ & $0.892_{\pm 0.009}$ & $0.933_{\pm 0.007}$ & $0.934_{\pm 0.009}$ & $0.932_{\pm 0.007}$ & $0.805_{\pm 0.006}$ & $0.894_{\pm 0.006}$ & $0.681_{\pm 0.005}$ & $0.931_{\pm 0.006}$ & $0.933_{\pm 0.008}$ & $0.935_{\pm 0.010}$ & $\underline{0.937}_{\pm 0.008}$ & $\mathbf{0.939}_{\pm 0.007}$ \\
wine quality red & $0.984_{\pm 0.002}$ & $0.970_{\pm 0.002}$ & $0.983_{\pm 0.002}$ & $\underline{0.985}_{\pm 0.003}$ & $\underline{0.985}_{\pm 0.002}$ & $0.905_{\pm 0.002}$ & $0.958_{\pm 0.002}$ & $0.890_{\pm 0.005}$ & $0.981_{\pm 0.002}$ & $0.982_{\pm 0.002}$ & $0.984_{\pm 0.002}$ & $0.984_{\pm 0.002}$ & $\mathbf{0.986}_{\pm 0.001}$ \\
wine quality white & $0.990_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $0.990_{\pm 0.001}$ & $\mathbf{0.992}_{\pm 0.001}$ & $\underline{0.991}_{\pm 0.001}$ & $0.915_{\pm 0.001}$ & $0.942_{\pm 0.002}$ & $0.855_{\pm 0.005}$ & $0.990_{\pm 0.001}$ & $0.984_{\pm 0.001}$ & $0.987_{\pm 0.001}$ & $0.989_{\pm 0.001}$ & $\underline{0.991}_{\pm 0.002}$ \\
yacht hydrodynamics & $0.974_{\pm 0.004}$ & $0.959_{\pm 0.006}$ & $0.963_{\pm 0.007}$ & $\mathbf{0.976}_{\pm 0.005}$ & $0.973_{\pm 0.008}$ & $0.914_{\pm 0.006}$ & $0.941_{\pm 0.006}$ & $0.937_{\pm 0.013}$ & $0.971_{\pm 0.005}$ & $0.972_{\pm 0.005}$ & $\underline{0.975}_{\pm 0.005}$ & $0.973_{\pm 0.007}$ & $\mathbf{0.976}_{\pm 0.007}$ \\
yeast & $\mathbf{0.960}_{\pm 0.005}$ & $0.878_{\pm 0.011}$ & $\mathbf{0.960}_{\pm 0.007}$ & $\underline{0.957}_{\pm 0.013}$ & $0.956_{\pm 0.017}$ & $0.837_{\pm 0.013}$ & $0.757_{\pm 0.012}$ & $0.937_{\pm 0.009}$ & $0.954_{\pm 0.010}$ & $\underline{0.957}_{\pm 0.017}$ & $\underline{0.957}_{\pm 0.018}$ & $\mathbf{0.960}_{\pm 0.009}$ & $\mathbf{0.960}_{\pm 0.011}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.985_{\pm 0.004}$ & $0.996_{\pm 0.003}$ & $0.951_{\pm 0.012}$ & $0.991_{\pm 0.004}$ & $0.982_{\pm 0.006}$ & $1.000_{\pm 0.000}$ & $0.998_{\pm 0.002}$ & $0.929_{\pm 0.010}$ & $0.712_{\pm 0.022}$ & $0.652_{\pm 0.027}$ & $\underline{0.582}_{\pm 0.024}$ & $0.638_{\pm 0.022}$ & $\mathbf{0.578}_{\pm 0.034}$ \\
bean & $0.682_{\pm 0.007}$ & $0.970_{\pm 0.006}$ & $0.933_{\pm 0.008}$ & $0.990_{\pm 0.002}$ & $0.625_{\pm 0.014}$ & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $\mathbf{0.511}_{\pm 0.007}$ & $0.898_{\pm 0.014}$ & $0.555_{\pm 0.008}$ & $\underline{0.543}_{\pm 0.009}$ & $0.595_{\pm 0.005}$ & $0.604_{\pm 0.008}$ \\
blood transfusion & $0.651_{\pm 0.030}$ & $0.877_{\pm 0.014}$ & $0.768_{\pm 0.022}$ & $0.964_{\pm 0.009}$ & $0.953_{\pm 0.013}$ & $0.996_{\pm 0.002}$ & $0.996_{\pm 0.002}$ & $0.901_{\pm 0.014}$ & $0.525_{\pm 0.043}$ & $0.530_{\pm 0.033}$ & $0.546_{\pm 0.034}$ & $\mathbf{0.519}_{\pm 0.041}$ & $\underline{0.521}_{\pm 0.038}$ \\
breast cancer diagnostic & $0.598_{\pm 0.025}$ & $0.929_{\pm 0.025}$ & $0.614_{\pm 0.025}$ & $0.704_{\pm 0.042}$ & $0.613_{\pm 0.032}$ & $1.000_{\pm 0.000}$ & $0.952_{\pm 0.016}$ & $1.000_{\pm 0.000}$ & $\underline{0.565}_{\pm 0.037}$ & $0.658_{\pm 0.030}$ & $0.590_{\pm 0.038}$ & $0.615_{\pm 0.036}$ & $\mathbf{0.560}_{\pm 0.029}$ \\
california & $0.805_{\pm 0.005}$ & $0.875_{\pm 0.004}$ & $0.721_{\pm 0.005}$ & $0.976_{\pm 0.001}$ & $0.816_{\pm 0.006}$ & $0.969_{\pm 0.001}$ & $0.935_{\pm 0.002}$ & $0.777_{\pm 0.006}$ & $0.706_{\pm 0.008}$ & $0.677_{\pm 0.006}$ & $\underline{0.641}_{\pm 0.007}$ & $0.665_{\pm 0.009}$ & $\mathbf{0.630}_{\pm 0.008}$ \\
car & $0.800_{\pm 0.012}$ & $0.501_{\pm 0.016}$ & $0.506_{\pm 0.021}$ & $\underline{0.490}_{\pm 0.033}$ & $\mathbf{0.488}_{\pm 0.022}$ & $0.785_{\pm 0.016}$ & $0.872_{\pm 0.008}$ & $0.696_{\pm 0.022}$ & $0.501_{\pm 0.003}$ & $0.501_{\pm 0.030}$ & $0.505_{\pm 0.021}$ & $0.516_{\pm 0.026}$ & $0.499_{\pm 0.008}$ \\ 
climate model crashes & $0.752_{\pm 0.023}$ & $0.833_{\pm 0.033}$ & $\mathbf{0.493}_{\pm 0.038}$ & $0.845_{\pm 0.027}$ & $0.866_{\pm 0.011}$ & $0.979_{\pm 0.008}$ & $0.945_{\pm 0.008}$ & $0.715_{\pm 0.047}$ & $\underline{0.500}_{\pm 0.023}$ & $0.832_{\pm 0.030}$ & $0.780_{\pm 0.024}$ & $0.780_{\pm 0.021}$ & $0.709_{\pm 0.032}$ \\
concrete compression & $0.859_{\pm 0.025}$ & $0.980_{\pm 0.006}$ & $0.936_{\pm 0.009}$ & $0.966_{\pm 0.011}$ & $0.937_{\pm 0.015}$ & $1.000_{\pm 0.000}$ & $0.999_{\pm 0.001}$ & $0.907_{\pm 0.012}$ & $0.799_{\pm 0.031}$ & $0.786_{\pm 0.022}$ & $\mathbf{0.742}_{\pm 0.024}$ & $0.798_{\pm 0.020}$ & $\underline{0.752}_{\pm 0.025}$ \\
concrete slump & $0.727_{\pm 0.057}$ & $0.821_{\pm 0.067}$ & $0.651_{\pm 0.069}$ & $0.635_{\pm 0.112}$ & $0.592_{\pm 0.098}$ & $0.893_{\pm 0.049}$ & $0.825_{\pm 0.076}$ & $0.935_{\pm 0.029}$ & $\underline{0.521}_{\pm 0.056}$ & $\mathbf{0.507}_{\pm 0.041}$ & $0.537_{\pm 0.083}$ & $0.538_{\pm 0.084}$ & $0.532_{\pm 0.091}$ \\
congress & $0.768_{\pm 0.026}$ & $0.537_{\pm 0.039}$ & $\underline{0.498}_{\pm 0.043}$ & $0.995_{\pm 0.002}$ & $0.992_{\pm 0.004}$ & $0.941_{\pm 0.009}$ & $0.935_{\pm 0.012}$ & $0.553_{\pm 0.037}$ & $\mathbf{0.494}_{\pm 0.051}$ & $0.556_{\pm 0.046}$ & $0.560_{\pm 0.042}$ & $0.556_{\pm 0.043}$ & $0.552_{\pm 0.032}$ \\
connectionist bench sonar & $\underline{0.698}_{\pm 0.045}$ & $0.848_{\pm 0.056}$ & $0.823_{\pm 0.050}$ & $0.820_{\pm 0.041}$ & $0.873_{\pm 0.034}$ & $0.997_{\pm 0.003}$ & $0.956_{\pm 0.020}$ & $1.000_{\pm 0.000}$ & $\mathbf{0.564}_{\pm 0.055}$ & $0.843_{\pm 0.038}$ & $0.870_{\pm 0.037}$ & $0.801_{\pm 0.042}$ & $0.840_{\pm 0.035}$ \\
connectionist bench vowel & $0.583_{\pm 0.016}$ & $0.823_{\pm 0.019}$ & $0.685_{\pm 0.026}$ & $0.577_{\pm 0.028}$ & $\underline{0.551}_{\pm 0.030}$ & $0.987_{\pm 0.005}$ & $0.918_{\pm 0.012}$ & $\mathbf{0.541}_{\pm 0.030}$ & $0.684_{\pm 0.021}$ & $0.574_{\pm 0.027}$ & $0.579_{\pm 0.025}$ & $0.571_{\pm 0.031}$ & $0.577_{\pm 0.034}$ \\
ecoli & - & $0.696_{\pm 0.043}$ & $0.508_{\pm 0.054}$ & $0.643_{\pm 0.056}$ & $\mathbf{0.485}_{\pm 0.054}$ & $0.976_{\pm 0.017}$ & $0.766_{\pm 0.034}$ & $0.509_{\pm 0.042}$ & $0.533_{\pm 0.053}$ & $0.529_{\pm 0.056}$ & $\underline{0.503}_{\pm 0.069}$ & $0.532_{\pm 0.060}$ & $0.536_{\pm 0.059}$ \\
glass & $0.687_{\pm 0.039}$ & $0.928_{\pm 0.017}$ & $0.592_{\pm 0.059}$ & $0.754_{\pm 0.043}$ & $0.507_{\pm 0.058}$ & $0.989_{\pm 0.008}$ & $0.965_{\pm 0.014}$ & $0.995_{\pm 0.007}$ & $0.521_{\pm 0.069}$ & $0.565_{\pm 0.067}$ & $\underline{0.506}_{\pm 0.053}$ & $0.553_{\pm 0.056}$ & $\mathbf{0.500}_{\pm 0.042}$ \\
ionosphere & $0.696_{\pm 0.029}$ & $0.949_{\pm 0.018}$ & $0.914_{\pm 0.027}$ & $0.755_{\pm 0.028}$ & $0.802_{\pm 0.027}$ & $0.998_{\pm 0.002}$ & $0.975_{\pm 0.011}$ & $0.998_{\pm 0.002}$ & $\mathbf{0.559}_{\pm 0.044}$ & $0.676_{\pm 0.045}$ & $0.632_{\pm 0.040}$ & $\underline{0.607}_{\pm 0.043}$ & $0.611_{\pm 0.055}$ \\
iris & $\mathbf{0.480}_{\pm 0.060}$ & $0.591_{\pm 0.076}$ & $0.539_{\pm 0.067}$ & $0.518_{\pm 0.096}$ & $0.538_{\pm 0.080}$ & $0.954_{\pm 0.028}$ & $0.655_{\pm 0.052}$ & $0.503_{\pm 0.017}$ & $0.498_{\pm 0.082}$ & $0.566_{\pm 0.100}$ & $0.553_{\pm 0.075}$ & $\underline{0.497}_{\pm 0.015}$ & $0.500_{\pm 0.000}$ \\
libras & $\mathbf{0.568}_{\pm 0.030}$ & $0.978_{\pm 0.012}$ & $0.769_{\pm 0.036}$ & $0.787_{\pm 0.029}$ & $0.760_{\pm 0.050}$ & $1.000_{\pm 0.001}$ & $0.986_{\pm 0.008}$ & $1.000_{\pm 0.000}$ & $0.820_{\pm 0.022}$ & $0.708_{\pm 0.050}$ & $0.722_{\pm 0.034}$ & $\underline{0.667}_{\pm 0.049}$ & $0.803_{\pm 0.039}$ \\
parkinsons & $0.577_{\pm 0.065}$ & $0.820_{\pm 0.047}$ & $\underline{0.544}_{\pm 0.054}$ & $0.646_{\pm 0.054}$ & $0.558_{\pm 0.059}$ & $0.997_{\pm 0.007}$ & $0.951_{\pm 0.022}$ & $1.000_{\pm 0.000}$ & $\mathbf{0.508}_{\pm 0.065}$ & $0.618_{\pm 0.055}$ & $0.554_{\pm 0.066}$ & $0.551_{\pm 0.067}$ & $0.561_{\pm 0.074}$ \\
planning relax & $0.583_{\pm 0.047}$ & $0.742_{\pm 0.048}$ & $0.550_{\pm 0.082}$ & $0.583_{\pm 0.060}$ & $0.531_{\pm 0.053}$ & $0.976_{\pm 0.014}$ & $0.829_{\pm 0.053}$ & $1.000_{\pm 0.000}$ & $\underline{0.520}_{\pm 0.058}$ & $0.521_{\pm 0.057}$ & $0.529_{\pm 0.071}$ & $\mathbf{0.509}_{\pm 0.038}$ & $0.531_{\pm 0.059}$ \\
qsar biodegradation & $0.797_{\pm 0.021}$ & $0.981_{\pm 0.006}$ & $0.890_{\pm 0.015}$ & $0.988_{\pm 0.003}$ & $0.952_{\pm 0.010}$ & $1.000_{\pm 0.000}$ & $0.999_{\pm 0.001}$ & $1.000_{\pm 0.000}$ & $\mathbf{0.720}_{\pm 0.022}$ & $0.767_{\pm 0.021}$ & $\underline{0.749}_{\pm 0.028}$ & $0.791_{\pm 0.021}$ & $0.766_{\pm 0.020}$ \\
seeds & $0.592_{\pm 0.050}$ & $0.621_{\pm 0.057}$ & $0.622_{\pm 0.060}$ & $\mathbf{0.461}_{\pm 0.060}$ & $0.546_{\pm 0.074}$ & $0.962_{\pm 0.017}$ & $0.822_{\pm 0.049}$ & $0.585_{\pm 0.060}$ & $\underline{0.492}_{\pm 0.058}$ & $0.534_{\pm 0.054}$ & $0.552_{\pm 0.060}$ & $0.518_{\pm 0.058}$ & $0.540_{\pm 0.053}$ \\
tictactoe & $0.852_{\pm 0.019}$ & $0.583_{\pm 0.031}$ & $0.502_{\pm 0.026}$ & $0.521_{\pm 0.036}$ & $0.504_{\pm 0.025}$ & $0.829_{\pm 0.020}$ & $0.921_{\pm 0.010}$ & $0.510_{\pm 0.024}$ & $\underline{0.494}_{\pm 0.046}$ & $0.506_{\pm 0.034}$ & $\mathbf{0.484}_{\pm 0.028}$ & $0.500_{\pm 0.005}$ & $0.502_{\pm 0.036}$ \\
wine & $0.573_{\pm 0.057}$ & $0.578_{\pm 0.052}$ & $0.677_{\pm 0.069}$ & $0.554_{\pm 0.079}$ & $\underline{0.548}_{\pm 0.062}$ & $0.975_{\pm 0.022}$ & $0.773_{\pm 0.049}$ & $0.998_{\pm 0.002}$ & $\mathbf{0.508}_{\pm 0.077}$ & $0.583_{\pm 0.058}$ & $0.566_{\pm 0.074}$ & $0.630_{\pm 0.065}$ & $0.580_{\pm 0.075}$ \\
wine quality red & $0.912_{\pm 0.011}$ & $0.977_{\pm 0.005}$ & $0.993_{\pm 0.004}$ & $0.981_{\pm 0.007}$ & $0.982_{\pm 0.005}$ & $0.982_{\pm 0.005}$ & $0.987_{\pm 0.003}$ & $0.944_{\pm 0.009}$ & $0.639_{\pm 0.023}$ & $0.688_{\pm 0.019}$ & $\underline{0.625}_{\pm 0.017}$ & $0.640_{\pm 0.022}$ & $\mathbf{0.579}_{\pm 0.021}$ \\
wine quality white & $0.953_{\pm 0.005}$ & $0.992_{\pm 0.002}$ & $0.998_{\pm 0.001}$ & $0.993_{\pm 0.001}$ & $0.993_{\pm 0.002}$ & $0.993_{\pm 0.002}$ & $0.993_{\pm 0.001}$ & $0.852_{\pm 0.011}$ & $0.743_{\pm 0.016}$ & $0.730_{\pm 0.010}$ & $\underline{0.678}_{\pm 0.009}$ & $0.688_{\pm 0.009}$ & $\mathbf{0.644}_{\pm 0.012}$ \\
yacht hydrodynamics & $0.933_{\pm 0.024}$ & $0.972_{\pm 0.014}$ & $0.748_{\pm 0.048}$ & $0.950_{\pm 0.021}$ & $0.515_{\pm 0.056}$ & $0.998_{\pm 0.005}$ & $0.997_{\pm 0.002}$ & $0.799_{\pm 0.036}$ & $0.660_{\pm 0.062}$ & $\mathbf{0.507}_{\pm 0.062}$ & $\underline{0.513}_{\pm 0.046}$ & $0.522_{\pm 0.049}$ & $0.541_{\pm 0.043}$ \\
yeast & $0.659_{\pm 0.020}$ & $0.782_{\pm 0.013}$ & $0.560_{\pm 0.023}$ & $0.789_{\pm 0.018}$ & $0.586_{\pm 0.022}$ & $0.972_{\pm 0.006}$ & $0.915_{\pm 0.006}$ & $0.571_{\pm 0.027}$ & $\mathbf{0.515}_{\pm 0.024}$ & $0.595_{\pm 0.024}$ & $0.559_{\pm 0.024}$ & $0.575_{\pm 0.029}$ & $\underline{0.533}_{\pm 0.021}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.891_{\pm 0.009}$ & $0.966_{\pm 0.016}$ & $0.972_{\pm 0.007}$ & $0.958_{\pm 0.019}$ & $0.953_{\pm 0.020}$ & $0.692_{\pm 0.017}$ & $0.933_{\pm 0.008}$ & $0.971_{\pm 0.013}$ & $\mathbf{0.980}_{\pm 0.007}$ & $\underline{0.979}_{\pm 0.009}$ & $0.955_{\pm 0.015}$ & $0.973_{\pm 0.013}$ & $0.975_{\pm 0.010}$ \\
bean & $0.965_{\pm 0.003}$ & $0.983_{\pm 0.004}$ & $0.948_{\pm 0.004}$ & $\underline{0.988}_{\pm 0.004}$ & $0.987_{\pm 0.006}$ & $0.746_{\pm 0.006}$ & $0.928_{\pm 0.005}$ & $\mathbf{0.992}_{\pm 0.003}$ & $0.982_{\pm 0.005}$ & $0.983_{\pm 0.005}$ & $0.981_{\pm 0.005}$ & $0.900_{\pm 0.004}$ & $0.899_{\pm 0.004}$ \\
blood transfusion & $0.944_{\pm 0.014}$ & $0.961_{\pm 0.020}$ & $0.955_{\pm 0.020}$ & $0.955_{\pm 0.012}$ & $0.965_{\pm 0.016}$ & $0.611_{\pm 0.028}$ & $0.671_{\pm 0.015}$ & $\mathbf{0.971}_{\pm 0.013}$ & $\underline{0.968}_{\pm 0.013}$ & $0.960_{\pm 0.017}$ & $0.956_{\pm 0.021}$ & $0.963_{\pm 0.016}$ & $0.960_{\pm 0.016}$ \\
breast cancer diagnostic & $0.891_{\pm 0.017}$ & $0.884_{\pm 0.022}$ & $0.818_{\pm 0.031}$ & $0.898_{\pm 0.040}$ & $0.886_{\pm 0.034}$ & $0.369_{\pm 0.010}$ & $0.734_{\pm 0.017}$ & $0.000_{\pm 0.000}$ & $\underline{0.949}_{\pm 0.025}$ & $\mathbf{0.965}_{\pm 0.011}$ & $0.939_{\pm 0.018}$ & $0.876_{\pm 0.029}$ & $0.850_{\pm 0.031}$ \\
california & $0.868_{\pm 0.003}$ & $\underline{0.978}_{\pm 0.005}$ & $0.973_{\pm 0.004}$ & $0.915_{\pm 0.005}$ & $0.945_{\pm 0.005}$ & $0.933_{\pm 0.005}$ & $0.944_{\pm 0.005}$ & $0.959_{\pm 0.005}$ & $\mathbf{0.984}_{\pm 0.004}$ & $0.943_{\pm 0.004}$ & $0.928_{\pm 0.004}$ & $0.970_{\pm 0.007}$ & $0.960_{\pm 0.007}$ \\
car & $0.966_{\pm 0.009}$ & $\mathbf{0.982}_{\pm 0.007}$ & $0.976_{\pm 0.010}$ & $\mathbf{0.982}_{\pm 0.005}$ & $0.977_{\pm 0.009}$ & $0.951_{\pm 0.008}$ & $0.865_{\pm 0.016}$ & $0.949_{\pm 0.015}$ & $\underline{0.981}_{\pm 0.007}$ & $0.980_{\pm 0.006}$ & $\mathbf{0.982}_{\pm 0.007}$ & $\underline{0.981}_{\pm 0.009}$ & $\mathbf{0.982}_{\pm 0.007}$ \\
climate model crashes & $0.548_{\pm 0.017}$ & $0.858_{\pm 0.036}$ & $\underline{0.938}_{\pm 0.028}$ & $0.436_{\pm 0.029}$ & $0.571_{\pm 0.026}$ & $0.328_{\pm 0.020}$ & $0.818_{\pm 0.022}$ & $0.608_{\pm 0.023}$ & $\mathbf{0.962}_{\pm 0.009}$ & $0.325_{\pm 0.029}$ & $0.450_{\pm 0.029}$ & $0.373_{\pm 0.025}$ & $0.564_{\pm 0.022}$ \\
concrete compression & $0.942_{\pm 0.010}$ & $\mathbf{0.977}_{\pm 0.008}$ & $0.886_{\pm 0.021}$ & $0.866_{\pm 0.024}$ & $0.874_{\pm 0.024}$ & $0.529_{\pm 0.022}$ & $0.913_{\pm 0.011}$ & $0.956_{\pm 0.019}$ & $\underline{0.961}_{\pm 0.017}$ & $0.915_{\pm 0.024}$ & $0.875_{\pm 0.020}$ & $0.926_{\pm 0.020}$ & $0.905_{\pm 0.021}$ \\
concrete slump & $0.880_{\pm 0.034}$ & $0.873_{\pm 0.037}$ & $\underline{0.909}_{\pm 0.033}$ & $0.807_{\pm 0.036}$ & $0.870_{\pm 0.036}$ & $0.684_{\pm 0.083}$ & $0.692_{\pm 0.046}$ & $0.063_{\pm 0.036}$ & $0.894_{\pm 0.039}$ & $0.898_{\pm 0.048}$ & $0.817_{\pm 0.060}$ & $\mathbf{0.915}_{\pm 0.035}$ & $0.866_{\pm 0.044}$ \\
congress & $0.779_{\pm 0.016}$ & $0.936_{\pm 0.022}$ & $\mathbf{0.959}_{\pm 0.016}$ & $0.524_{\pm 0.024}$ & $0.539_{\pm 0.026}$ & $0.601_{\pm 0.027}$ & $0.461_{\pm 0.037}$ & $0.889_{\pm 0.033}$ & $\underline{0.958}_{\pm 0.017}$ & $0.906_{\pm 0.031}$ & $0.912_{\pm 0.034}$ & $0.908_{\pm 0.034}$ & $0.900_{\pm 0.040}$ \\
connectionist bench sonar & $0.696_{\pm 0.027}$ & $\underline{0.869}_{\pm 0.035}$ & $0.728_{\pm 0.040}$ & $0.393_{\pm 0.041}$ & $0.454_{\pm 0.047}$ & $0.228_{\pm 0.010}$ & $0.555_{\pm 0.029}$ & $0.000_{\pm 0.000}$ & $\mathbf{0.937}_{\pm 0.025}$ & $0.607_{\pm 0.052}$ & $0.387_{\pm 0.042}$ & $0.604_{\pm 0.041}$ & $0.450_{\pm 0.032}$ \\
connectionist bench vowel & $0.937_{\pm 0.008}$ & $\mathbf{0.963}_{\pm 0.011}$ & $0.847_{\pm 0.019}$ & $0.865_{\pm 0.027}$ & $0.892_{\pm 0.023}$ & $0.375_{\pm 0.012}$ & $0.921_{\pm 0.012}$ & $0.956_{\pm 0.022}$ & $\underline{0.962}_{\pm 0.008}$ & $0.961_{\pm 0.016}$ & $0.875_{\pm 0.020}$ & $0.937_{\pm 0.025}$ & $0.857_{\pm 0.026}$ \\
ecoli & - & $0.945_{\pm 0.020}$ & $0.945_{\pm 0.030}$ & $0.940_{\pm 0.030}$ & $0.952_{\pm 0.020}$ & $0.635_{\pm 0.046}$ & $0.698_{\pm 0.031}$ & $0.940_{\pm 0.027}$ & $\mathbf{0.960}_{\pm 0.015}$ & $\mathbf{0.960}_{\pm 0.019}$ & $\underline{0.954}_{\pm 0.012}$ & $0.939_{\pm 0.028}$ & $0.912_{\pm 0.039}$ \\        
glass & $0.896_{\pm 0.022}$ & $0.868_{\pm 0.044}$ & $0.914_{\pm 0.028}$ & $0.927_{\pm 0.025}$ & $0.940_{\pm 0.020}$ & $0.462_{\pm 0.024}$ & $0.706_{\pm 0.043}$ & $0.009_{\pm 0.005}$ & $0.943_{\pm 0.029}$ & $\underline{0.944}_{\pm 0.021}$ & $\underline{0.944}_{\pm 0.026}$ & $\mathbf{0.946}_{\pm 0.028}$ & $0.942_{\pm 0.019}$ \\
ionosphere & $0.835_{\pm 0.017}$ & $0.826_{\pm 0.021}$ & $0.817_{\pm 0.036}$ & $0.729_{\pm 0.022}$ & $0.790_{\pm 0.019}$ & $0.539_{\pm 0.014}$ & $0.768_{\pm 0.024}$ & $0.043_{\pm 0.002}$ & $0.943_{\pm 0.013}$ & $\underline{0.946}_{\pm 0.019}$ & $0.787_{\pm 0.044}$ & $\mathbf{0.948}_{\pm 0.015}$ & $0.875_{\pm 0.033}$ \\
iris & $\mathbf{0.952}_{\pm 0.018}$ & $0.929_{\pm 0.026}$ & $0.925_{\pm 0.023}$ & $0.938_{\pm 0.028}$ & $0.934_{\pm 0.024}$ & $0.687_{\pm 0.037}$ & $0.771_{\pm 0.033}$ & $0.920_{\pm 0.027}$ & $0.929_{\pm 0.026}$ & $0.938_{\pm 0.033}$ & $0.944_{\pm 0.023}$ & $\underline{0.948}_{\pm 0.021}$ & $0.939_{\pm 0.026}$ \\
libras & $0.832_{\pm 0.021}$ & $0.864_{\pm 0.014}$ & $0.717_{\pm 0.030}$ & $0.656_{\pm 0.039}$ & $0.639_{\pm 0.045}$ & $0.350_{\pm 0.012}$ & $0.759_{\pm 0.019}$ & $0.000_{\pm 0.000}$ & $0.799_{\pm 0.045}$ & $\mathbf{0.945}_{\pm 0.020}$ & $0.729_{\pm 0.032}$ & $\underline{0.886}_{\pm 0.046}$ & $0.621_{\pm 0.041}$ \\
parkinsons & $0.821_{\pm 0.035}$ & $0.842_{\pm 0.048}$ & $0.878_{\pm 0.054}$ & $0.869_{\pm 0.047}$ & $0.886_{\pm 0.047}$ & $0.069_{\pm 0.007}$ & $0.728_{\pm 0.037}$ & $0.055_{\pm 0.002}$ & $\mathbf{0.936}_{\pm 0.024}$ & $\underline{0.931}_{\pm 0.022}$ & $0.888_{\pm 0.034}$ & $0.912_{\pm 0.039}$ & $0.865_{\pm 0.046}$ \\
planning relax & $0.759_{\pm 0.026}$ & $0.877_{\pm 0.030}$ & $0.850_{\pm 0.035}$ & $0.767_{\pm 0.037}$ & $0.833_{\pm 0.057}$ & $0.171_{\pm 0.020}$ & $0.610_{\pm 0.026}$ & $0.000_{\pm 0.000}$ & $\mathbf{0.921}_{\pm 0.027}$ & $0.855_{\pm 0.047}$ & $0.773_{\pm 0.050}$ & $\underline{0.895}_{\pm 0.036}$ & $0.856_{\pm 0.049}$ \\
qsar biodegradation & $0.851_{\pm 0.011}$ & $\underline{0.884}_{\pm 0.019}$ & $0.763_{\pm 0.019}$ & $0.824_{\pm 0.019}$ & $0.831_{\pm 0.017}$ & $0.428_{\pm 0.010}$ & $0.652_{\pm 0.014}$ & $0.000_{\pm 0.000}$ & $\mathbf{0.942}_{\pm 0.018}$ & $0.858_{\pm 0.019}$ & $0.811_{\pm 0.019}$ & $0.824_{\pm 0.019}$ & $0.793_{\pm 0.021}$ \\
seeds & $\mathbf{0.956}_{\pm 0.016}$ & $0.901_{\pm 0.025}$ & $0.935_{\pm 0.028}$ & $\mathbf{0.956}_{\pm 0.013}$ & $\underline{0.944}_{\pm 0.024}$ & $0.594_{\pm 0.042}$ & $0.774_{\pm 0.013}$ & $0.863_{\pm 0.045}$ & $0.938_{\pm 0.019}$ & $0.937_{\pm 0.025}$ & $0.942_{\pm 0.023}$ & $0.943_{\pm 0.021}$ & $0.931_{\pm 0.024}$ \\
tictactoe & $0.921_{\pm 0.008}$ & $0.953_{\pm 0.012}$ & $0.965_{\pm 0.009}$ & $0.956_{\pm 0.008}$ & $0.952_{\pm 0.011}$ & $0.934_{\pm 0.011}$ & $0.532_{\pm 0.026}$ & $0.959_{\pm 0.010}$ & $0.956_{\pm 0.005}$ & $\underline{0.974}_{\pm 0.013}$ & $0.972_{\pm 0.011}$ & $0.970_{\pm 0.013}$ & $\mathbf{0.975}_{\pm 0.009}$ \\
wine & $0.794_{\pm 0.032}$ & $\underline{0.940}_{\pm 0.023}$ & $0.876_{\pm 0.054}$ & $0.848_{\pm 0.057}$ & $0.844_{\pm 0.059}$ & $0.316_{\pm 0.037}$ & $0.753_{\pm 0.052}$ & $0.000_{\pm 0.000}$ & $0.926_{\pm 0.027}$ & $0.934_{\pm 0.037}$ & $0.833_{\pm 0.051}$ & $\mathbf{0.944}_{\pm 0.025}$ & $0.850_{\pm 0.047}$ \\
wine quality red & $0.806_{\pm 0.008}$ & $0.897_{\pm 0.013}$ & $0.899_{\pm 0.016}$ & $0.920_{\pm 0.021}$ & $0.877_{\pm 0.020}$ & $0.584_{\pm 0.015}$ & $0.869_{\pm 0.010}$ & $\underline{0.934}_{\pm 0.018}$ & $\mathbf{0.976}_{\pm 0.009}$ & $0.865_{\pm 0.022}$ & $0.842_{\pm 0.020}$ & $0.907_{\pm 0.018}$ & $0.900_{\pm 0.018}$ \\
wine quality white & $0.853_{\pm 0.005}$ & $0.951_{\pm 0.010}$ & $0.922_{\pm 0.009}$ & $0.932_{\pm 0.010}$ & $0.872_{\pm 0.011}$ & $0.603_{\pm 0.006}$ & $\underline{0.962}_{\pm 0.010}$ & $0.934_{\pm 0.007}$ & $\mathbf{0.976}_{\pm 0.010}$ & $0.859_{\pm 0.008}$ & $0.857_{\pm 0.010}$ & $0.904_{\pm 0.008}$ & $0.907_{\pm 0.008}$ \\
yacht hydrodynamics & $0.891_{\pm 0.020}$ & $0.906_{\pm 0.029}$ & $0.832_{\pm 0.042}$ & $\mathbf{0.951}_{\pm 0.023}$ & $0.938_{\pm 0.031}$ & $\underline{0.943}_{\pm 0.023}$ & $0.362_{\pm 0.028}$ & $0.846_{\pm 0.056}$ & $0.937_{\pm 0.023}$ & $\mathbf{0.951}_{\pm 0.019}$ & $0.911_{\pm 0.032}$ & $0.942_{\pm 0.022}$ & $0.929_{\pm 0.039}$ \\
yeast & $0.919_{\pm 0.010}$ & $0.894_{\pm 0.024}$ & $0.933_{\pm 0.015}$ & $\underline{0.974}_{\pm 0.013}$ & $0.939_{\pm 0.018}$ & $0.489_{\pm 0.011}$ & $0.658_{\pm 0.017}$ & $0.960_{\pm 0.014}$ & $\mathbf{0.976}_{\pm 0.008}$ & $0.919_{\pm 0.020}$ & $0.910_{\pm 0.022}$ & $0.917_{\pm 0.021}$ & $0.917_{\pm 0.020}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.299_{\pm 0.012}$ & $0.067_{\pm 0.009}$ & $0.416_{\pm 0.018}$ & $0.143_{\pm 0.012}$ & $\mathbf{0.606}_{\pm 0.022}$ & $0.002_{\pm 0.002}$ & $0.073_{\pm 0.008}$ & $\underline{0.586}_{\pm 0.017}$ & $0.468_{\pm 0.017}$ & $0.511_{\pm 0.017}$ & $0.549_{\pm 0.020}$ & $0.490_{\pm 0.015}$ & $0.519_{\pm 0.016}$ \\
bean & $\mathbf{0.668}_{\pm 0.003}$ & $0.134_{\pm 0.003}$ & $0.200_{\pm 0.004}$ & $0.062_{\pm 0.002}$ & $0.565_{\pm 0.008}$ & $0.000_{\pm 0.000}$ & $0.003_{\pm 0.000}$ & $0.498_{\pm 0.008}$ & $0.271_{\pm 0.006}$ & $\underline{0.573}_{\pm 0.005}$ & $0.562_{\pm 0.005}$ & $0.564_{\pm 0.006}$ & $0.547_{\pm 0.007}$ \\
blood transfusion & $\underline{0.771}_{\pm 0.013}$ & $0.436_{\pm 0.028}$ & $0.733_{\pm 0.035}$ & $0.336_{\pm 0.025}$ & $0.610_{\pm 0.026}$ & $0.084_{\pm 0.022}$ & $0.140_{\pm 0.019}$ & $0.522_{\pm 0.028}$ & $0.692_{\pm 0.025}$ & $0.764_{\pm 0.029}$ & $\mathbf{0.779}_{\pm 0.017}$ & $0.756_{\pm 0.027}$ & $0.768_{\pm 0.029}$ \\
breast cancer diagnostic & $0.821_{\pm 0.013}$ & $0.051_{\pm 0.011}$ & $0.577_{\pm 0.029}$ & $0.542_{\pm 0.024}$ & $\underline{0.828}_{\pm 0.022}$ & $0.000_{\pm 0.000}$ & $0.023_{\pm 0.008}$ & $0.000_{\pm 0.000}$ & $0.583_{\pm 0.021}$ & $\mathbf{0.835}_{\pm 0.022}$ & $0.809_{\pm 0.017}$ & $0.826_{\pm 0.018}$ & $0.771_{\pm 0.027}$ \\
california & $\mathbf{0.548}_{\pm 0.004}$ & $0.252_{\pm 0.005}$ & $0.420_{\pm 0.004}$ & $0.103_{\pm 0.003}$ & $\underline{0.509}_{\pm 0.004}$ & $0.164_{\pm 0.003}$ & $0.273_{\pm 0.003}$ & $0.395_{\pm 0.005}$ & $0.380_{\pm 0.004}$ & $0.434_{\pm 0.005}$ & $0.445_{\pm 0.006}$ & $0.415_{\pm 0.005}$ & $0.425_{\pm 0.005}$ \\
car & $\underline{0.987}_{\pm 0.003}$ & $\mathbf{0.995}_{\pm 0.002}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ & $0.959_{\pm 0.005}$ & $0.927_{\pm 0.008}$ & $0.980_{\pm 0.004}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\mathbf{0.995}_{\pm 0.001}$ \\
climate model crashes & $0.881_{\pm 0.014}$ & $0.507_{\pm 0.024}$ & $0.748_{\pm 0.023}$ & $0.887_{\pm 0.024}$ & $\underline{0.902}_{\pm 0.022}$ & $0.124_{\pm 0.019}$ & $0.388_{\pm 0.025}$ & $0.876_{\pm 0.024}$ & $0.713_{\pm 0.021}$ & $\mathbf{0.903}_{\pm 0.016}$ & $0.873_{\pm 0.023}$ & $0.890_{\pm 0.019}$ & $0.850_{\pm 0.016}$ \\
concrete compression & $\mathbf{0.682}_{\pm 0.016}$ & $0.050_{\pm 0.008}$ & $0.268_{\pm 0.015}$ & $0.184_{\pm 0.012}$ & $0.424_{\pm 0.020}$ & $0.002_{\pm 0.002}$ & $0.033_{\pm 0.007}$ & $\underline{0.488}_{\pm 0.011}$ & $0.260_{\pm 0.016}$ & $0.383_{\pm 0.020}$ & $0.392_{\pm 0.020}$ & $0.339_{\pm 0.014}$ & $0.332_{\pm 0.016}$ \\
concrete slump & $\underline{0.745}_{\pm 0.075}$ & $0.132_{\pm 0.042}$ & $0.655_{\pm 0.060}$ & $0.675_{\pm 0.050}$ & $\mathbf{0.758}_{\pm 0.057}$ & $0.030_{\pm 0.016}$ & $0.178_{\pm 0.044}$ & $0.104_{\pm 0.039}$ & $0.528_{\pm 0.087}$ & $0.690_{\pm 0.080}$ & $0.727_{\pm 0.050}$ & $0.687_{\pm 0.083}$ & $0.687_{\pm 0.065}$ \\
congress & $0.922_{\pm 0.011}$ & $0.774_{\pm 0.028}$ & $0.931_{\pm 0.019}$ & $0.266_{\pm 0.025}$ & $0.269_{\pm 0.015}$ & $0.163_{\pm 0.027}$ & $0.600_{\pm 0.021}$ & $0.894_{\pm 0.026}$ & $0.874_{\pm 0.028}$ & $0.943_{\pm 0.022}$ & $\underline{0.945}_{\pm 0.015}$ & $\mathbf{0.949}_{\pm 0.027}$ & $0.935_{\pm 0.023}$ \\
connectionist bench sonar & $\mathbf{0.912}_{\pm 0.026}$ & $0.055_{\pm 0.018}$ & $0.533_{\pm 0.040}$ & $0.663_{\pm 0.042}$ & $0.700_{\pm 0.047}$ & $0.000_{\pm 0.000}$ & $0.245_{\pm 0.034}$ & $0.000_{\pm 0.000}$ & $0.411_{\pm 0.038}$ & $\underline{0.769}_{\pm 0.038}$ & $0.689_{\pm 0.046}$ & $0.679_{\pm 0.044}$ & $0.599_{\pm 0.037}$ \\
connectionist bench vowel & $\underline{0.751}_{\pm 0.016}$ & $0.032_{\pm 0.007}$ & $0.136_{\pm 0.018}$ & $0.352_{\pm 0.019}$ & $0.630_{\pm 0.024}$ & $0.002_{\pm 0.002}$ & $0.018_{\pm 0.006}$ & $\mathbf{0.789}_{\pm 0.019}$ & $0.096_{\pm 0.010}$ & $0.688_{\pm 0.026}$ & $0.621_{\pm 0.032}$ & $0.627_{\pm 0.020}$ & $0.553_{\pm 0.021}$ \\
ecoli & - & $0.393_{\pm 0.035}$ & $0.760_{\pm 0.038}$ & $0.690_{\pm 0.028}$ & $\mathbf{0.829}_{\pm 0.028}$ & $0.087_{\pm 0.020}$ & $0.338_{\pm 0.031}$ & $0.752_{\pm 0.037}$ & $0.690_{\pm 0.026}$ & $0.799_{\pm 0.030}$ & $\underline{0.823}_{\pm 0.031}$ & $0.803_{\pm 0.021}$ & $0.804_{\pm 0.024}$ \\
glass & $0.792_{\pm 0.026}$ & $0.187_{\pm 0.043}$ & $0.661_{\pm 0.047}$ & $0.402_{\pm 0.042}$ & $\mathbf{0.796}_{\pm 0.042}$ & $0.030_{\pm 0.012}$ & $0.113_{\pm 0.018}$ & $0.003_{\pm 0.007}$ & $0.528_{\pm 0.051}$ & $0.790_{\pm 0.038}$ & $0.775_{\pm 0.038}$ & $\underline{0.795}_{\pm 0.038}$ & $0.764_{\pm 0.033}$ \\
ionosphere & $\mathbf{0.805}_{\pm 0.023}$ & $0.041_{\pm 0.012}$ & $0.457_{\pm 0.034}$ & $0.493_{\pm 0.034}$ & $0.675_{\pm 0.036}$ & $0.002_{\pm 0.002}$ & $0.063_{\pm 0.009}$ & $0.041_{\pm 0.012}$ & $0.368_{\pm 0.026}$ & $\underline{0.687}_{\pm 0.034}$ & $0.675_{\pm 0.034}$ & $0.617_{\pm 0.040}$ & $0.556_{\pm 0.032}$ \\
iris & $0.806_{\pm 0.040}$ & $0.477_{\pm 0.062}$ & $0.771_{\pm 0.057}$ & $0.703_{\pm 0.047}$ & $\mathbf{0.867}_{\pm 0.037}$ & $0.051_{\pm 0.029}$ & $0.323_{\pm 0.062}$ & $0.788_{\pm 0.039}$ & $0.649_{\pm 0.067}$ & $\underline{0.857}_{\pm 0.049}$ & $0.852_{\pm 0.048}$ & $0.846_{\pm 0.061}$ & $0.841_{\pm 0.058}$ \\
libras & $\mathbf{0.714}_{\pm 0.018}$ & $0.004_{\pm 0.006}$ & $0.134_{\pm 0.029}$ & $0.283_{\pm 0.032}$ & $0.390_{\pm 0.034}$ & $0.000_{\pm 0.000}$ & $0.005_{\pm 0.004}$ & $0.000_{\pm 0.000}$ & $0.129_{\pm 0.023}$ & $\underline{0.634}_{\pm 0.035}$ & $0.466_{\pm 0.036}$ & $0.606_{\pm 0.039}$ & $0.288_{\pm 0.021}$ \\
parkinsons & $\mathbf{0.823}_{\pm 0.032}$ & $0.064_{\pm 0.020}$ & $0.582_{\pm 0.048}$ & $0.594_{\pm 0.050}$ & $0.724_{\pm 0.039}$ & $0.000_{\pm 0.000}$ & $0.049_{\pm 0.018}$ & $0.000_{\pm 0.000}$ & $0.508_{\pm 0.043}$ & $\underline{0.771}_{\pm 0.059}$ & $0.711_{\pm 0.047}$ & $0.719_{\pm 0.043}$ & $0.654_{\pm 0.030}$ \\
planning relax & $\mathbf{0.871}_{\pm 0.034}$ & $0.260_{\pm 0.036}$ & $0.682_{\pm 0.036}$ & $0.780_{\pm 0.042}$ & $\underline{0.803}_{\pm 0.043}$ & $0.020_{\pm 0.015}$ & $0.255_{\pm 0.035}$ & $0.002_{\pm 0.004}$ & $0.636_{\pm 0.045}$ & $0.786_{\pm 0.041}$ & $0.783_{\pm 0.041}$ & $0.746_{\pm 0.040}$ & $0.741_{\pm 0.044}$ \\
qsar biodegradation & $\mathbf{0.711}_{\pm 0.011}$ & $0.034_{\pm 0.007}$ & $0.275_{\pm 0.016}$ & $0.168_{\pm 0.013}$ & $0.420_{\pm 0.016}$ & $0.000_{\pm 0.000}$ & $0.045_{\pm 0.008}$ & $0.000_{\pm 0.000}$ & $0.256_{\pm 0.014}$ & $\underline{0.491}_{\pm 0.015}$ & $0.442_{\pm 0.016}$ & $0.421_{\pm 0.017}$ & $0.367_{\pm 0.019}$ \\
seeds & $\underline{0.790}_{\pm 0.019}$ & $0.192_{\pm 0.036}$ & $0.659_{\pm 0.061}$ & $0.616_{\pm 0.034}$ & $\mathbf{0.796}_{\pm 0.028}$ & $0.003_{\pm 0.008}$ & $0.090_{\pm 0.018}$ & $0.670_{\pm 0.054}$ & $0.564_{\pm 0.057}$ & $\underline{0.790}_{\pm 0.050}$ & $0.781_{\pm 0.054}$ & $0.781_{\pm 0.049}$ & $0.768_{\pm 0.040}$ \\
tictactoe & $0.992_{\pm 0.002}$ & $0.994_{\pm 0.002}$ & $\mathbf{0.996}_{\pm 0.001}$ & $\underline{0.995}_{\pm 0.001}$ & $\underline{0.995}_{\pm 0.001}$ & $0.961_{\pm 0.009}$ & $0.920_{\pm 0.015}$ & $\mathbf{0.996}_{\pm 0.001}$ & $\underline{0.995}_{\pm 0.001}$ & $\mathbf{0.996}_{\pm 0.001}$ & $\mathbf{0.996}_{\pm 0.001}$ & $\mathbf{0.996}_{\pm 0.001}$ & $\mathbf{0.996}_{\pm 0.001}$ \\
wine & $0.829_{\pm 0.028}$ & $0.256_{\pm 0.042}$ & $0.784_{\pm 0.051}$ & $0.856_{\pm 0.031}$ & $\mathbf{0.897}_{\pm 0.038}$ & $0.013_{\pm 0.013}$ & $0.313_{\pm 0.053}$ & $0.002_{\pm 0.008}$ & $0.651_{\pm 0.050}$ & $\underline{0.882}_{\pm 0.039}$ & $0.879_{\pm 0.038}$ & $0.872_{\pm 0.048}$ & $0.862_{\pm 0.044}$ \\
wine quality red & $\mathbf{0.686}_{\pm 0.020}$ & $0.230_{\pm 0.014}$ & $0.454_{\pm 0.011}$ & $0.395_{\pm 0.013}$ & $0.516_{\pm 0.011}$ & $0.037_{\pm 0.007}$ & $0.221_{\pm 0.007}$ & $\underline{0.562}_{\pm 0.009}$ & $0.394_{\pm 0.017}$ & $0.494_{\pm 0.015}$ & $0.488_{\pm 0.013}$ & $0.472_{\pm 0.012}$ & $0.454_{\pm 0.013}$ \\
wine quality white & $\mathbf{0.672}_{\pm 0.008}$ & $0.211_{\pm 0.009}$ & $0.335_{\pm 0.007}$ & $0.279_{\pm 0.007}$ & $0.383_{\pm 0.006}$ & $0.044_{\pm 0.003}$ & $0.168_{\pm 0.006}$ & $\underline{0.405}_{\pm 0.007}$ & $0.286_{\pm 0.008}$ & $0.379_{\pm 0.007}$ & $0.362_{\pm 0.005}$ & $0.353_{\pm 0.009}$ & $0.339_{\pm 0.010}$ \\
yacht hydrodynamics & $0.396_{\pm 0.023}$ & $0.139_{\pm 0.027}$ & $0.474_{\pm 0.031}$ & $0.264_{\pm 0.036}$ & $\mathbf{0.703}_{\pm 0.029}$ & $0.001_{\pm 0.003}$ & $0.061_{\pm 0.007}$ & $0.510_{\pm 0.044}$ & $0.479_{\pm 0.037}$ & $0.657_{\pm 0.043}$ & $\underline{0.698}_{\pm 0.038}$ & $0.624_{\pm 0.043}$ & $0.638_{\pm 0.037}$ \\
yeast & $\mathbf{0.861}_{\pm 0.009}$ & $0.398_{\pm 0.020}$ & $0.625_{\pm 0.018}$ & $0.492_{\pm 0.015}$ & $\underline{0.729}_{\pm 0.017}$ & $0.112_{\pm 0.010}$ & $0.342_{\pm 0.013}$ & $0.695_{\pm 0.013}$ & $0.531_{\pm 0.018}$ & $0.708_{\pm 0.016}$ & $0.718_{\pm 0.015}$ & $0.690_{\pm 0.018}$ & $0.696_{\pm 0.017}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllll}
\toprule
model & Real & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\       
\midrule
airfoil self noise & $0.922_{\pm 0.000}$ & $0.837_{\pm 0.018}$ & $0.634_{\pm 0.041}$ & $0.736_{\pm 0.032}$ & $0.741_{\pm 0.024}$ & $\underline{0.845}_{\pm 0.023}$ & $-1.163_{\pm 0.318}$ & $0.115_{\pm 0.135}$ & $\mathbf{0.878}_{\pm 0.013}$ & $0.737_{\pm 0.029}$ & $0.830_{\pm 0.017}$ & $0.817_{\pm 0.016}$ & $0.827_{\pm 0.017}$ & $0.812_{\pm 0.026}$ \\
california & $0.826_{\pm 0.003}$ & $0.761_{\pm 0.004}$ & $0.680_{\pm 0.009}$ & $0.762_{\pm 0.004}$ & $0.688_{\pm 0.009}$ & $0.711_{\pm 0.006}$ & $0.389_{\pm 0.017}$ & $0.662_{\pm 0.008}$ & $0.768_{\pm 0.005}$ & $0.727_{\pm 0.006}$ & $\mathbf{0.772}_{\pm 0.004}$ & $\underline{0.770}_{\pm 0.004}$ & $0.768_{\pm 0.004}$ & $0.767_{\pm 0.004}$ \\
concrete compression & $0.913_{\pm 0.000}$ & $\mathbf{0.851}_{\pm 0.014}$ & $0.452_{\pm 0.073}$ & $0.704_{\pm 0.034}$ & $0.744_{\pm 0.021}$ & $0.813_{\pm 0.018}$ & $-0.776_{\pm 0.255}$ & $0.435_{\pm 0.109}$ & $\underline{0.835}_{\pm 0.016}$ & $0.749_{\pm 0.025}$ & $0.818_{\pm 0.018}$ & $0.810_{\pm 0.019}$ & $0.806_{\pm 0.025}$ & $0.790_{\pm 0.028}$ \\
concrete slump & $0.837_{\pm 0.000}$ & $\mathbf{0.774}_{\pm 0.041}$ & $0.034_{\pm 0.300}$ & $0.515_{\pm 0.114}$ & $\underline{0.742}_{\pm 0.075}$ & $0.723_{\pm 0.092}$ & $-1.049_{\pm 0.615}$ & $0.044_{\pm 0.266}$ & $-0.768_{\pm 0.935}$ & $0.595_{\pm 0.112}$ & $0.667_{\pm 0.120}$ & $0.627_{\pm 0.095}$ & $0.616_{\pm 0.144}$ & $0.627_{\pm 0.122}$ \\
wine quality red & $0.446_{\pm 0.000}$ & $\mathbf{0.387}_{\pm 0.025}$ & $0.260_{\pm 0.043}$ & $0.301_{\pm 0.043}$ & $0.324_{\pm 0.035}$ & $0.326_{\pm 0.034}$ & $-0.066_{\pm 0.062}$ & $0.301_{\pm 0.015}$ & $0.329_{\pm 0.040}$ & $0.292_{\pm 0.033}$ & $0.347_{\pm 0.030}$ & $\underline{0.348}_{\pm 0.037}$ & $0.328_{\pm 0.037}$ & $0.332_{\pm 0.031}$ \\
wine quality white & $0.486_{\pm 0.000}$ & $\mathbf{0.336}_{\pm 0.023}$ & $0.171_{\pm 0.020}$ & $0.213_{\pm 0.026}$ & $0.223_{\pm 0.029}$ & $0.235_{\pm 0.021}$ & $-0.316_{\pm 0.060}$ & $0.223_{\pm 0.023}$ & $\underline{0.254}_{\pm 0.017}$ & $0.189_{\pm 0.028}$ & $0.253_{\pm 0.025}$ & $0.250_{\pm 0.019}$ & $0.243_{\pm 0.029}$ & $0.234_{\pm 0.032}$ \\
yacht hydrodynamics & $0.998_{\pm 0.000}$ & $\mathbf{0.997}_{\pm 0.001}$ & $0.333_{\pm 0.246}$ & $0.992_{\pm 0.004}$ & $0.965_{\pm 0.020}$ & $\underline{0.995}_{\pm 0.005}$ & $-0.592_{\pm 0.604}$ & $0.188_{\pm 0.213}$ & $0.919_{\pm 0.027}$ & $0.932_{\pm 0.038}$ & $0.971_{\pm 0.025}$ & $0.990_{\pm 0.007}$ & $0.963_{\pm 0.035}$ & $0.982_{\pm 0.024}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllll}
\toprule
model & Real & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\       
\midrule
bean & $0.997_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\underline{0.995}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $0.983_{\pm 0.001}$ & $0.989_{\pm 0.001}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ & $\mathbf{0.996}_{\pm 0.000}$ \\
blood transfusion & $0.783_{\pm 0.010}$ & $\mathbf{0.780}_{\pm 0.010}$ & $0.766_{\pm 0.033}$ & $0.746_{\pm 0.020}$ & $\underline{0.775}_{\pm 0.019}$ & $0.761_{\pm 0.023}$ & $0.561_{\pm 0.090}$ & $0.500_{\pm 0.000}$ & $0.728_{\pm 0.025}$ & $0.727_{\pm 0.030}$ & $0.743_{\pm 0.025}$ & $0.741_{\pm 0.030}$ & $0.731_{\pm 0.029}$ & $0.728_{\pm 0.026}$ \\
breast cancer diagnostic & $0.991_{\pm 0.000}$ & $\underline{0.990}_{\pm 0.002}$ & $0.982_{\pm 0.009}$ & $0.984_{\pm 0.006}$ & $\underline{0.990}_{\pm 0.002}$ & $0.989_{\pm 0.003}$ & $0.848_{\pm 0.078}$ & $0.988_{\pm 0.004}$ & $0.499_{\pm 0.050}$ & $\underline{0.990}_{\pm 0.003}$ & $\mathbf{0.991}_{\pm 0.003}$ & $\mathbf{0.991}_{\pm 0.002}$ & $\mathbf{0.991}_{\pm 0.003}$ & $\mathbf{0.991}_{\pm 0.002}$ \\
car & $1.000_{\pm 0.000}$ & $0.993_{\pm 0.001}$ & $0.985_{\pm 0.003}$ & $0.996_{\pm 0.001}$ & $0.987_{\pm 0.002}$ & $0.988_{\pm 0.002}$ & $0.855_{\pm 0.014}$ & $0.950_{\pm 0.004}$ & $0.815_{\pm 0.013}$ & $0.986_{\pm 0.004}$ & $\mathbf{0.998}_{\pm 0.001}$ & $\mathbf{0.998}_{\pm 0.001}$ & $\underline{0.997}_{\pm 0.001}$ & $\mathbf{0.998}_{\pm 0.001}$ \\
climate model crashes & $0.919_{\pm 0.005}$ & $0.865_{\pm 0.021}$ & $0.720_{\pm 0.093}$ & $0.863_{\pm 0.049}$ & $\mathbf{0.894}_{\pm 0.029}$ & $0.885_{\pm 0.026}$ & $0.570_{\pm 0.069}$ & $0.500_{\pm 0.000}$ & $0.881_{\pm 0.032}$ & $\underline{0.889}_{\pm 0.028}$ & $0.839_{\pm 0.026}$ & $0.868_{\pm 0.031}$ & $0.862_{\pm 0.031}$ & $0.868_{\pm 0.053}$ \\
congress & $0.988_{\pm 0.000}$ & $\underline{0.986}_{\pm 0.004}$ & $0.968_{\pm 0.013}$ & $0.981_{\pm 0.012}$ & $0.977_{\pm 0.006}$ & $0.977_{\pm 0.009}$ & $0.558_{\pm 0.192}$ & $0.962_{\pm 0.014}$ & $\mathbf{0.989}_{\pm 0.005}$ & $0.982_{\pm 0.010}$ & $0.970_{\pm 0.011}$ & $0.973_{\pm 0.011}$ & $0.973_{\pm 0.013}$ & $0.969_{\pm 0.017}$ \\
connectionist bench sonar & $0.914_{\pm 0.000}$ & $\mathbf{0.886}_{\pm 0.028}$ & $0.681_{\pm 0.086}$ & $0.777_{\pm 0.038}$ & $0.811_{\pm 0.050}$ & $0.798_{\pm 0.037}$ & $0.470_{\pm 0.089}$ & $0.767_{\pm 0.048}$ & $0.502_{\pm 0.061}$ & $0.786_{\pm 0.043}$ & $\underline{0.833}_{\pm 0.034}$ & $0.830_{\pm 0.033}$ & $0.822_{\pm 0.053}$ & $0.825_{\pm 0.036}$ \\
connectionist bench vowel & $0.992_{\pm 0.000}$ & $0.968_{\pm 0.005}$ & $0.898_{\pm 0.011}$ & $0.948_{\pm 0.012}$ & $0.970_{\pm 0.005}$ & $0.968_{\pm 0.006}$ & $0.494_{\pm 0.031}$ & $0.849_{\pm 0.011}$ & $\mathbf{0.974}_{\pm 0.004}$ & $0.949_{\pm 0.008}$ & $0.969_{\pm 0.005}$ & $0.969_{\pm 0.005}$ & $\underline{0.971}_{\pm 0.004}$ & $\underline{0.971}_{\pm 0.005}$ \\
ecoli & $0.987_{\pm 0.001}$ & - & $0.977_{\pm 0.006}$ & $0.981_{\pm 0.005}$ & $\mathbf{0.986}_{\pm 0.004}$ & $\underline{0.984}_{\pm 0.004}$ & $0.850_{\pm 0.040}$ & $0.899_{\pm 0.014}$ & $0.982_{\pm 0.004}$ & $0.982_{\pm 0.005}$ & $0.982_{\pm 0.004}$ & $0.982_{\pm 0.004}$ & $0.982_{\pm 0.004}$ & $0.983_{\pm 0.004}$ \\
glass & $0.941_{\pm 0.000}$ & $0.899_{\pm 0.013}$ & $0.866_{\pm 0.032}$ & $0.884_{\pm 0.014}$ & $\underline{0.903}_{\pm 0.012}$ & $\mathbf{0.913}_{\pm 0.014}$ & $0.615_{\pm 0.075}$ & $0.814_{\pm 0.023}$ & $0.679_{\pm 0.065}$ & $0.893_{\pm 0.021}$ & $0.900_{\pm 0.018}$ & $0.902_{\pm 0.023}$ & $0.897_{\pm 0.023}$ & $\underline{0.903}_{\pm 0.027}$ \\
ionosphere & $0.963_{\pm 0.000}$ & $0.881_{\pm 0.037}$ & $0.898_{\pm 0.045}$ & $0.932_{\pm 0.031}$ & $0.949_{\pm 0.025}$ & $0.938_{\pm 0.018}$ & $0.456_{\pm 0.135}$ & $0.925_{\pm 0.023}$ & $0.484_{\pm 0.098}$ & $\underline{0.961}_{\pm 0.016}$ & $\mathbf{0.964}_{\pm 0.013}$ & $0.953_{\pm 0.017}$ & $\underline{0.961}_{\pm 0.016}$ & $0.950_{\pm 0.017}$ \\
iris & $0.958_{\pm 0.000}$ & $0.958_{\pm 0.032}$ & $\mathbf{0.979}_{\pm 0.016}$ & $0.962_{\pm 0.019}$ & $0.970_{\pm 0.022}$ & $0.968_{\pm 0.022}$ & $0.887_{\pm 0.077}$ & $0.943_{\pm 0.030}$ & $0.969_{\pm 0.023}$ & $\underline{0.971}_{\pm 0.022}$ & $0.960_{\pm 0.029}$ & $0.959_{\pm 0.032}$ & $0.960_{\pm 0.016}$ & $0.960_{\pm 0.025}$ \\
libras & $0.958_{\pm 0.004}$ & $\mathbf{0.925}_{\pm 0.009}$ & $0.851_{\pm 0.023}$ & $0.866_{\pm 0.018}$ & $0.861_{\pm 0.020}$ & $0.875_{\pm 0.019}$ & $0.514_{\pm 0.045}$ & $0.789_{\pm 0.029}$ & $0.494_{\pm 0.012}$ & $0.832_{\pm 0.023}$ & $0.865_{\pm 0.018}$ & $0.865_{\pm 0.022}$ & $0.863_{\pm 0.020}$ & $\underline{0.879}_{\pm 0.013}$ \\
parkinsons & $0.926_{\pm 0.002}$ & $\mathbf{0.904}_{\pm 0.023}$ & $0.755_{\pm 0.060}$ & $0.812_{\pm 0.080}$ & $\underline{0.862}_{\pm 0.043}$ & $0.846_{\pm 0.044}$ & $0.647_{\pm 0.125}$ & $0.528_{\pm 0.077}$ & $0.495_{\pm 0.039}$ & $0.847_{\pm 0.038}$ & $0.839_{\pm 0.053}$ & $0.844_{\pm 0.043}$ & $0.854_{\pm 0.034}$ & $0.844_{\pm 0.036}$ \\
planning relax & $0.465_{\pm 0.010}$ & $\mathbf{0.544}_{\pm 0.078}$ & $0.474_{\pm 0.068}$ & $0.497_{\pm 0.087}$ & $0.491_{\pm 0.068}$ & $0.494_{\pm 0.067}$ & $0.442_{\pm 0.058}$ & $0.500_{\pm 0.000}$ & $0.497_{\pm 0.029}$ & $0.478_{\pm 0.074}$ & $0.506_{\pm 0.073}$ & $\underline{0.531}_{\pm 0.094}$ & $0.465_{\pm 0.083}$ & $0.466_{\pm 0.087}$ \\
qsar biodegradation & $0.910_{\pm 0.001}$ & $0.886_{\pm 0.007}$ & $0.855_{\pm 0.018}$ & $0.879_{\pm 0.015}$ & $0.880_{\pm 0.012}$ & $0.881_{\pm 0.008}$ & $0.383_{\pm 0.094}$ & $0.798_{\pm 0.023}$ & $0.488_{\pm 0.078}$ & $0.878_{\pm 0.016}$ & $0.884_{\pm 0.013}$ & $\underline{0.887}_{\pm 0.013}$ & $0.885_{\pm 0.011}$ & $\mathbf{0.890}_{\pm 0.014}$ \\
seeds & $0.995_{\pm 0.000}$ & $0.969_{\pm 0.011}$ & $0.956_{\pm 0.016}$ & $0.976_{\pm 0.010}$ & $\mathbf{0.985}_{\pm 0.008}$ & $\mathbf{0.985}_{\pm 0.009}$ & $0.720_{\pm 0.078}$ & $0.982_{\pm 0.009}$ & $\underline{0.983}_{\pm 0.011}$ & $0.980_{\pm 0.012}$ & $0.981_{\pm 0.008}$ & $0.981_{\pm 0.010}$ & $0.981_{\pm 0.010}$ & $0.979_{\pm 0.008}$ \\
tictactoe & $0.984_{\pm 0.000}$ & $0.919_{\pm 0.020}$ & $0.817_{\pm 0.038}$ & $0.947_{\pm 0.021}$ & $0.933_{\pm 0.025}$ & $0.904_{\pm 0.019}$ & $0.511_{\pm 0.048}$ & $0.711_{\pm 0.031}$ & $0.972_{\pm 0.009}$ & $0.917_{\pm 0.030}$ & $\mathbf{0.981}_{\pm 0.009}$ & $\underline{0.980}_{\pm 0.009}$ & $\underline{0.980}_{\pm 0.010}$ & $\mathbf{0.981}_{\pm 0.010}$ \\
wine & $0.998_{\pm 0.001}$ & $0.985_{\pm 0.004}$ & $0.987_{\pm 0.013}$ & $\underline{0.994}_{\pm 0.005}$ & $0.993_{\pm 0.006}$ & $\mathbf{0.995}_{\pm 0.004}$ & $0.596_{\pm 0.126}$ & $0.971_{\pm 0.026}$ & $0.542_{\pm 0.023}$ & $0.990_{\pm 0.006}$ & $0.988_{\pm 0.012}$ & $0.989_{\pm 0.013}$ & $0.993_{\pm 0.007}$ & $0.993_{\pm 0.005}$ \\
yeast & $0.935_{\pm 0.000}$ & $0.919_{\pm 0.002}$ & $0.916_{\pm 0.004}$ & $0.921_{\pm 0.004}$ & $\mathbf{0.926}_{\pm 0.004}$ & $0.921_{\pm 0.004}$ & $0.593_{\pm 0.045}$ & $0.852_{\pm 0.006}$ & $\underline{0.923}_{\pm 0.003}$ & $0.922_{\pm 0.003}$ & $\underline{0.923}_{\pm 0.003}$ & $0.922_{\pm 0.004}$ & $\mathbf{0.926}_{\pm 0.003}$ & $\underline{0.923}_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllll}
\toprule
model & Real & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\       
\midrule
bean & $0.931_{\pm 0.001}$ & $0.927_{\pm 0.003}$ & $0.915_{\pm 0.003}$ & $0.924_{\pm 0.002}$ & $0.923_{\pm 0.001}$ & $\underline{0.928}_{\pm 0.003}$ & $0.858_{\pm 0.006}$ & $0.890_{\pm 0.001}$ & $\mathbf{0.929}_{\pm 0.003}$ & $0.924_{\pm 0.002}$ & $0.926_{\pm 0.002}$ & $0.925_{\pm 0.002}$ & $0.925_{\pm 0.002}$ & $0.925_{\pm 0.003}$ \\
blood transfusion & $0.432_{\pm 0.044}$ & $\mathbf{0.475}_{\pm 0.046}$ & $0.344_{\pm 0.138}$ & $0.421_{\pm 0.059}$ & $0.371_{\pm 0.111}$ & $0.413_{\pm 0.137}$ & $0.285_{\pm 0.115}$ & $0.000_{\pm 0.000}$ & $\underline{0.438}_{\pm 0.081}$ & $0.372_{\pm 0.116}$ & $0.432_{\pm 0.080}$ & $0.412_{\pm 0.083}$ & $0.366_{\pm 0.124}$ & $0.370_{\pm 0.119}$ \\
breast cancer diagnostic & $0.947_{\pm 0.004}$ & $0.943_{\pm 0.009}$ & $0.950_{\pm 0.016}$ & $0.948_{\pm 0.009}$ & $0.949_{\pm 0.008}$ & $0.951_{\pm 0.009}$ & $0.771_{\pm 0.091}$ & $0.932_{\pm 0.015}$ & $0.582_{\pm 0.342}$ & $\underline{0.956}_{\pm 0.011}$ & $\mathbf{0.957}_{\pm 0.010}$ & $0.954_{\pm 0.009}$ & $0.950_{\pm 0.010}$ & $0.951_{\pm 0.012}$ \\
car & $0.977_{\pm 0.004}$ & $0.915_{\pm 0.013}$ & $0.874_{\pm 0.013}$ & $0.944_{\pm 0.011}$ & $0.884_{\pm 0.018}$ & $0.891_{\pm 0.017}$ & $0.648_{\pm 0.026}$ & $0.760_{\pm 0.016}$ & $0.585_{\pm 0.026}$ & $0.883_{\pm 0.020}$ & $\mathbf{0.961}_{\pm 0.012}$ & $0.955_{\pm 0.012}$ & $0.953_{\pm 0.010}$ & $\underline{0.960}_{\pm 0.011}$ \\
climate model crashes & $0.975_{\pm 0.005}$ & $\mathbf{0.975}_{\pm 0.006}$ & $0.956_{\pm 0.003}$ & $0.957_{\pm 0.001}$ & $0.972_{\pm 0.007}$ & $0.972_{\pm 0.006}$ & $0.892_{\pm 0.046}$ & $0.957_{\pm 0.000}$ & $\underline{0.973}_{\pm 0.006}$ & $0.963_{\pm 0.007}$ & $0.966_{\pm 0.009}$ & $0.969_{\pm 0.007}$ & $0.967_{\pm 0.008}$ & $0.970_{\pm 0.007}$ \\
congress & $0.947_{\pm 0.005}$ & $\underline{0.950}_{\pm 0.004}$ & $0.925_{\pm 0.014}$ & $0.943_{\pm 0.008}$ & $0.943_{\pm 0.014}$ & $0.938_{\pm 0.007}$ & $0.605_{\pm 0.127}$ & $0.915_{\pm 0.015}$ & $\mathbf{0.952}_{\pm 0.008}$ & $0.945_{\pm 0.006}$ & $0.946_{\pm 0.006}$ & $0.947_{\pm 0.009}$ & $0.943_{\pm 0.011}$ & $0.946_{\pm 0.007}$ \\
connectionist bench sonar & $0.800_{\pm 0.000}$ & $\mathbf{0.815}_{\pm 0.029}$ & $0.653_{\pm 0.072}$ & $0.736_{\pm 0.039}$ & $0.739_{\pm 0.049}$ & $0.721_{\pm 0.051}$ & $0.483_{\pm 0.175}$ & $0.722_{\pm 0.060}$ & $0.328_{\pm 0.303}$ & $0.733_{\pm 0.045}$ & $0.733_{\pm 0.033}$ & $\underline{0.749}_{\pm 0.047}$ & $0.737_{\pm 0.045}$ & $0.742_{\pm 0.041}$ \\
connectionist bench vowel & $0.833_{\pm 0.000}$ & $0.740_{\pm 0.024}$ & $0.489_{\pm 0.032}$ & $0.638_{\pm 0.042}$ & $0.748_{\pm 0.023}$ & $0.739_{\pm 0.025}$ & $0.080_{\pm 0.021}$ & $0.392_{\pm 0.033}$ & $\mathbf{0.767}_{\pm 0.027}$ & $0.653_{\pm 0.028}$ & $0.749_{\pm 0.039}$ & $0.742_{\pm 0.035}$ & $0.753_{\pm 0.023}$ & $\underline{0.755}_{\pm 0.024}$ \\
ecoli & $0.803_{\pm 0.007}$ & - & $0.780_{\pm 0.038}$ & $\underline{0.809}_{\pm 0.033}$ & $\mathbf{0.818}_{\pm 0.025}$ & $\underline{0.809}_{\pm 0.030}$ & $0.421_{\pm 0.175}$ & $0.684_{\pm 0.043}$ & $0.797_{\pm 0.033}$ & $0.796_{\pm 0.046}$ & $0.788_{\pm 0.026}$ & $0.788_{\pm 0.028}$ & $0.795_{\pm 0.031}$ & $0.788_{\pm 0.034}$ \\
glass & $0.789_{\pm 0.023}$ & $0.623_{\pm 0.049}$ & $0.584_{\pm 0.052}$ & $0.645_{\pm 0.054}$ & $\underline{0.659}_{\pm 0.060}$ & $\mathbf{0.680}_{\pm 0.046}$ & $0.288_{\pm 0.089}$ & $0.507_{\pm 0.057}$ & $0.321_{\pm 0.077}$ & $0.637_{\pm 0.062}$ & $0.636_{\pm 0.045}$ & $0.647_{\pm 0.044}$ & $0.641_{\pm 0.060}$ & $0.644_{\pm 0.057}$ \\
ionosphere & $0.939_{\pm 0.000}$ & $0.746_{\pm 0.041}$ & $0.658_{\pm 0.129}$ & $0.688_{\pm 0.114}$ & $0.869_{\pm 0.056}$ & $0.834_{\pm 0.056}$ & $0.309_{\pm 0.126}$ & $0.830_{\pm 0.042}$ & $0.014_{\pm 0.044}$ & $0.857_{\pm 0.046}$ & $\mathbf{0.893}_{\pm 0.025}$ & $0.871_{\pm 0.039}$ & $\underline{0.886}_{\pm 0.039}$ & $0.854_{\pm 0.046}$ \\
iris & $0.933_{\pm 0.000}$ & $0.890_{\pm 0.042}$ & $0.908_{\pm 0.054}$ & $\mathbf{0.927}_{\pm 0.034}$ & $0.908_{\pm 0.049}$ & $\underline{0.920}_{\pm 0.041}$ & $0.750_{\pm 0.083}$ & $0.827_{\pm 0.061}$ & $\mathbf{0.927}_{\pm 0.028}$ & $0.912_{\pm 0.045}$ & $0.907_{\pm 0.048}$ & $0.905_{\pm 0.047}$ & $0.918_{\pm 0.031}$ & $0.918_{\pm 0.044}$ \\
libras & $0.693_{\pm 0.014}$ & $\mathbf{0.581}_{\pm 0.021}$ & $0.386_{\pm 0.040}$ & $0.426_{\pm 0.041}$ & $0.478_{\pm 0.050}$ & $0.483_{\pm 0.056}$ & $0.072_{\pm 0.033}$ & $0.327_{\pm 0.049}$ & $0.067_{\pm 0.010}$ & $0.406_{\pm 0.047}$ & $0.492_{\pm 0.038}$ & $0.481_{\pm 0.046}$ & $0.477_{\pm 0.053}$ & $\underline{0.507}_{\pm 0.042}$ \\
parkinsons & $0.630_{\pm 0.039}$ & $\mathbf{0.684}_{\pm 0.033}$ & $0.472_{\pm 0.112}$ & $0.505_{\pm 0.129}$ & $0.572_{\pm 0.069}$ & $0.572_{\pm 0.094}$ & $0.469_{\pm 0.077}$ & $0.000_{\pm 0.000}$ & $0.000_{\pm 0.000}$ & $0.568_{\pm 0.079}$ & $0.603_{\pm 0.069}$ & $0.589_{\pm 0.064}$ & $\underline{0.625}_{\pm 0.093}$ & $0.582_{\pm 0.085}$ \\
planning relax & $0.062_{\pm 0.067}$ & $\mathbf{0.239}_{\pm 0.124}$ & $0.109_{\pm 0.111}$ & $0.029_{\pm 0.061}$ & $\underline{0.230}_{\pm 0.150}$ & $\mathbf{0.239}_{\pm 0.138}$ & $0.178_{\pm 0.116}$ & $0.000_{\pm 0.000}$ & $0.000_{\pm 0.000}$ & $0.154_{\pm 0.083}$ & $0.229_{\pm 0.112}$ & $\underline{0.230}_{\pm 0.124}$ & $0.221_{\pm 0.120}$ & $0.197_{\pm 0.144}$ \\
qsar biodegradation & $0.891_{\pm 0.007}$ & $0.876_{\pm 0.008}$ & $0.848_{\pm 0.014}$ & $0.868_{\pm 0.013}$ & $0.871_{\pm 0.016}$ & $0.877_{\pm 0.010}$ & $0.750_{\pm 0.030}$ & $0.821_{\pm 0.014}$ & $0.798_{\pm 0.000}$ & $0.866_{\pm 0.016}$ & $0.878_{\pm 0.015}$ & $0.879_{\pm 0.012}$ & $\underline{0.881}_{\pm 0.013}$ & $\mathbf{0.882}_{\pm 0.013}$ \\
seeds & $0.929_{\pm 0.000}$ & $0.874_{\pm 0.021}$ & $0.833_{\pm 0.044}$ & $0.870_{\pm 0.037}$ & $0.887_{\pm 0.044}$ & $\mathbf{0.900}_{\pm 0.041}$ & $0.500_{\pm 0.087}$ & $0.886_{\pm 0.032}$ & $\underline{0.898}_{\pm 0.037}$ & $0.893_{\pm 0.041}$ & $0.879_{\pm 0.041}$ & $\underline{0.898}_{\pm 0.044}$ & $0.877_{\pm 0.038}$ & $0.873_{\pm 0.038}$ \\
tictactoe & $0.921_{\pm 0.000}$ & $0.767_{\pm 0.040}$ & $0.625_{\pm 0.044}$ & $0.813_{\pm 0.049}$ & $0.784_{\pm 0.041}$ & $0.733_{\pm 0.035}$ & $0.229_{\pm 0.070}$ & $0.477_{\pm 0.056}$ & $0.876_{\pm 0.028}$ & $0.765_{\pm 0.060}$ & $\underline{0.906}_{\pm 0.032}$ & $0.901_{\pm 0.030}$ & $0.903_{\pm 0.035}$ & $\mathbf{0.913}_{\pm 0.026}$ \\
wine & $0.972_{\pm 0.000}$ & $0.893_{\pm 0.035}$ & $0.924_{\pm 0.041}$ & $\underline{0.936}_{\pm 0.037}$ & $\underline{0.936}_{\pm 0.038}$ & $\mathbf{0.940}_{\pm 0.034}$ & $0.394_{\pm 0.142}$ & $0.897_{\pm 0.042}$ & $0.362_{\pm 0.031}$ & $0.928_{\pm 0.032}$ & $0.906_{\pm 0.064}$ & $0.925_{\pm 0.051}$ & $0.935_{\pm 0.054}$ & $\mathbf{0.940}_{\pm 0.043}$ \\
yeast & $0.614_{\pm 0.008}$ & $0.560_{\pm 0.015}$ & $0.517_{\pm 0.029}$ & $0.550_{\pm 0.020}$ & $0.572_{\pm 0.014}$ & $0.564_{\pm 0.019}$ & $0.180_{\pm 0.040}$ & $0.418_{\pm 0.018}$ & $\mathbf{0.575}_{\pm 0.016}$ & $0.570_{\pm 0.019}$ & $0.564_{\pm 0.027}$ & $0.570_{\pm 0.026}$ & $\underline{0.574}_{\pm 0.019}$ & $0.566_{\pm 0.020}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllll}
\toprule
model & Real & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\       
\midrule
airfoil self noise & $0.291_{\pm 0.000}$ & $0.421_{\pm 0.023}$ & $0.629_{\pm 0.035}$ & $0.535_{\pm 0.033}$ & $0.530_{\pm 0.025}$ & $\underline{0.410}_{\pm 0.030}$ & $1.528_{\pm 0.110}$ & $0.977_{\pm 0.073}$ & $\mathbf{0.363}_{\pm 0.019}$ & $0.533_{\pm 0.029}$ & $0.429_{\pm 0.021}$ & $0.446_{\pm 0.019}$ & $0.433_{\pm 0.021}$ & $0.451_{\pm 0.031}$ \\
california & $0.415_{\pm 0.004}$ & $0.486_{\pm 0.004}$ & $0.562_{\pm 0.008}$ & $0.485_{\pm 0.004}$ & $0.555_{\pm 0.008}$ & $0.534_{\pm 0.006}$ & $0.778_{\pm 0.011}$ & $0.578_{\pm 0.007}$ & $0.480_{\pm 0.005}$ & $0.519_{\pm 0.006}$ & $\mathbf{0.475}_{\pm 0.004}$ & $\underline{0.477}_{\pm 0.004}$ & $0.479_{\pm 0.004}$ & $0.481_{\pm 0.004}$ \\
concrete compression & $0.285_{\pm 0.000}$ & $\mathbf{0.371}_{\pm 0.017}$ & $0.712_{\pm 0.047}$ & $0.524_{\pm 0.030}$ & $0.488_{\pm 0.020}$ & $0.417_{\pm 0.020}$ & $1.282_{\pm 0.093}$ & $0.722_{\pm 0.067}$ & $\underline{0.391}_{\pm 0.018}$ & $0.482_{\pm 0.024}$ & $0.411_{\pm 0.021}$ & $0.420_{\pm 0.021}$ & $0.424_{\pm 0.028}$ & $0.441_{\pm 0.030}$ \\
concrete slump & $0.376_{\pm 0.000}$ & $\mathbf{0.442}_{\pm 0.040}$ & $0.907_{\pm 0.142}$ & $0.646_{\pm 0.077}$ & $\underline{0.469}_{\pm 0.071}$ & $0.485_{\pm 0.077}$ & $1.321_{\pm 0.204}$ & $0.904_{\pm 0.129}$ & $1.206_{\pm 0.302}$ & $0.589_{\pm 0.079}$ & $0.530_{\pm 0.098}$ & $0.566_{\pm 0.073}$ & $0.569_{\pm 0.109}$ & $0.563_{\pm 0.091}$ \\
wine quality red & $0.744_{\pm 0.000}$ & $\mathbf{0.783}_{\pm 0.016}$ & $0.860_{\pm 0.025}$ & $0.836_{\pm 0.026}$ & $0.822_{\pm 0.022}$ & $0.821_{\pm 0.021}$ & $1.032_{\pm 0.030}$ & $0.836_{\pm 0.009}$ & $0.819_{\pm 0.024}$ & $0.841_{\pm 0.020}$ & $0.808_{\pm 0.018}$ & $\underline{0.807}_{\pm 0.023}$ & $0.820_{\pm 0.022}$ & $0.817_{\pm 0.019}$ \\
wine quality white & $0.706_{\pm 0.000}$ & $\mathbf{0.802}_{\pm 0.014}$ & $0.897_{\pm 0.011}$ & $0.874_{\pm 0.014}$ & $0.868_{\pm 0.016}$ & $0.861_{\pm 0.012}$ & $1.129_{\pm 0.026}$ & $0.868_{\pm 0.013}$ & $\underline{0.851}_{\pm 0.010}$ & $0.887_{\pm 0.015}$ & $\underline{0.851}_{\pm 0.014}$ & $0.853_{\pm 0.011}$ & $0.857_{\pm 0.016}$ & $0.862_{\pm 0.018}$ \\
yacht hydrodynamics & $0.031_{\pm 0.000}$ & $\mathbf{0.041}_{\pm 0.004}$ & $0.629_{\pm 0.110}$ & $0.067_{\pm 0.015}$ & $0.140_{\pm 0.038}$ & $\underline{0.051}_{\pm 0.018}$ & $0.974_{\pm 0.160}$ & $0.698_{\pm 0.093}$ & $0.219_{\pm 0.035}$ & $0.196_{\pm 0.060}$ & $0.122_{\pm 0.053}$ & $0.076_{\pm 0.025}$ & $0.137_{\pm 0.060}$ & $0.093_{\pm 0.049}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.722_{\pm 0.039}$ & $\underline{0.916}_{\pm 0.030}$ & $0.864_{\pm 0.047}$ & $0.857_{\pm 0.039}$ & $0.836_{\pm 0.026}$ & $\mathbf{0.939}_{\pm 0.042}$ & $0.901_{\pm 0.038}$ & $0.818_{\pm 0.048}$ & $0.878_{\pm 0.043}$ & $0.852_{\pm 0.036}$ & $0.828_{\pm 0.040}$ & $0.859_{\pm 0.050}$ & $0.847_{\pm 0.048}$ \\
bean & $0.817_{\pm 0.010}$ & $0.915_{\pm 0.014}$ & $0.934_{\pm 0.015}$ & $0.962_{\pm 0.014}$ & $0.905_{\pm 0.015}$ & $\mathbf{0.987}_{\pm 0.011}$ & $0.967_{\pm 0.010}$ & $\underline{0.976}_{\pm 0.011}$ & $0.943_{\pm 0.013}$ & $0.901_{\pm 0.015}$ & $0.907_{\pm 0.013}$ & $0.917_{\pm 0.015}$ & $0.922_{\pm 0.015}$ \\
blood transfusion & $0.988_{\pm 0.019}$ & $\mathbf{1.000}_{\pm 0.000}$ & $0.965_{\pm 0.032}$ & $0.983_{\pm 0.023}$ & $0.986_{\pm 0.024}$ & $0.984_{\pm 0.017}$ & $0.983_{\pm 0.030}$ & $\underline{0.996}_{\pm 0.009}$ & $\underline{0.996}_{\pm 0.010}$ & $0.990_{\pm 0.018}$ & $0.991_{\pm 0.012}$ & $\underline{0.996}_{\pm 0.011}$ & $0.988_{\pm 0.014}$ \\
breast cancer diagnostic & $0.667_{\pm 0.055}$ & $\underline{0.892}_{\pm 0.054}$ & $0.718_{\pm 0.069}$ & $0.741_{\pm 0.068}$ & $0.690_{\pm 0.076}$ & $\mathbf{0.947}_{\pm 0.048}$ & $0.847_{\pm 0.070}$ & $0.723_{\pm 0.083}$ & $0.718_{\pm 0.071}$ & $0.644_{\pm 0.066}$ & $0.661_{\pm 0.068}$ & $0.692_{\pm 0.057}$ & $0.704_{\pm 0.058}$ \\
california & $0.842_{\pm 0.012}$ & $0.968_{\pm 0.011}$ & $0.939_{\pm 0.010}$ & $0.964_{\pm 0.007}$ & $0.941_{\pm 0.011}$ & $\underline{0.974}_{\pm 0.011}$ & $\mathbf{0.986}_{\pm 0.010}$ & $0.938_{\pm 0.012}$ & $0.962_{\pm 0.010}$ & $0.964_{\pm 0.010}$ & $0.961_{\pm 0.013}$ & $0.966_{\pm 0.008}$ & $0.962_{\pm 0.010}$ \\
car & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ \\
climate model crashes & $0.535_{\pm 0.047}$ & $0.887_{\pm 0.055}$ & $0.636_{\pm 0.066}$ & $0.526_{\pm 0.042}$ & $0.492_{\pm 0.036}$ & $\mathbf{0.957}_{\pm 0.053}$ & $\underline{0.931}_{\pm 0.059}$ & $0.503_{\pm 0.059}$ & $0.677_{\pm 0.051}$ & $0.504_{\pm 0.051}$ & $0.572_{\pm 0.056}$ & $0.533_{\pm 0.066}$ & $0.565_{\pm 0.051}$ \\
concrete compression & $0.697_{\pm 0.043}$ & $\underline{0.918}_{\pm 0.045}$ & $0.880_{\pm 0.048}$ & $0.858_{\pm 0.053}$ & $0.821_{\pm 0.051}$ & $0.897_{\pm 0.058}$ & $\mathbf{0.925}_{\pm 0.039}$ & $0.760_{\pm 0.046}$ & $0.859_{\pm 0.049}$ & $0.811_{\pm 0.049}$ & $0.822_{\pm 0.050}$ & $0.829_{\pm 0.047}$ & $0.845_{\pm 0.044}$ \\
concrete slump & $0.717_{\pm 0.120}$ & $\underline{0.916}_{\pm 0.071}$ & $0.697_{\pm 0.139}$ & $0.779_{\pm 0.117}$ & $0.791_{\pm 0.128}$ & $0.907_{\pm 0.081}$ & $\mathbf{0.938}_{\pm 0.053}$ & $0.732_{\pm 0.120}$ & $0.790_{\pm 0.090}$ & $0.751_{\pm 0.116}$ & $0.820_{\pm 0.135}$ & $0.748_{\pm 0.162}$ & $0.767_{\pm 0.135}$ \\
congress & $0.992_{\pm 0.016}$ & $\mathbf{1.000}_{\pm 0.000}$ & $0.996_{\pm 0.011}$ & $\underline{0.999}_{\pm 0.003}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\underline{0.999}_{\pm 0.006}$ & $\mathbf{1.000}_{\pm 0.000}$ & $0.984_{\pm 0.022}$ & $0.996_{\pm 0.007}$ & $0.984_{\pm 0.025}$ & $0.988_{\pm 0.018}$ \\
connectionist bench sonar & $0.541_{\pm 0.076}$ & $0.713_{\pm 0.098}$ & $0.556_{\pm 0.074}$ & $0.587_{\pm 0.127}$ & $0.553_{\pm 0.099}$ & $0.693_{\pm 0.114}$ & $\underline{0.769}_{\pm 0.128}$ & $\mathbf{0.883}_{\pm 0.095}$ & $0.694_{\pm 0.066}$ & $0.601_{\pm 0.086}$ & $0.613_{\pm 0.087}$ & $0.610_{\pm 0.106}$ & $0.610_{\pm 0.102}$ \\
connectionist bench vowel & $0.646_{\pm 0.033}$ & $0.912_{\pm 0.036}$ & $0.806_{\pm 0.043}$ & $0.748_{\pm 0.051}$ & $0.697_{\pm 0.042}$ & $\mathbf{0.983}_{\pm 0.021}$ & $\underline{0.974}_{\pm 0.038}$ & $0.669_{\pm 0.060}$ & $0.838_{\pm 0.040}$ & $0.653_{\pm 0.052}$ & $0.667_{\pm 0.067}$ & $0.671_{\pm 0.048}$ & $0.679_{\pm 0.045}$ \\
ecoli & - & $\underline{0.878}_{\pm 0.075}$ & $0.695_{\pm 0.067}$ & $0.773_{\pm 0.055}$ & $0.745_{\pm 0.087}$ & $0.813_{\pm 0.087}$ & $\mathbf{0.961}_{\pm 0.044}$ & $0.708_{\pm 0.101}$ & $0.770_{\pm 0.072}$ & $0.699_{\pm 0.080}$ & $0.687_{\pm 0.067}$ & $0.731_{\pm 0.071}$ & $0.697_{\pm 0.073}$ \\
glass & $0.755_{\pm 0.064}$ & $0.938_{\pm 0.059}$ & $0.871_{\pm 0.060}$ & $0.859_{\pm 0.095}$ & $0.767_{\pm 0.098}$ & $\mathbf{0.993}_{\pm 0.018}$ & $\underline{0.952}_{\pm 0.053}$ & $0.633_{\pm 0.144}$ & $0.888_{\pm 0.060}$ & $0.762_{\pm 0.084}$ & $0.762_{\pm 0.098}$ & $0.787_{\pm 0.084}$ & $0.788_{\pm 0.083}$ \\
ionosphere & $0.674_{\pm 0.061}$ & $\underline{0.880}_{\pm 0.061}$ & $0.725_{\pm 0.086}$ & $0.744_{\pm 0.086}$ & $0.742_{\pm 0.071}$ & $0.827_{\pm 0.090}$ & $\mathbf{0.937}_{\pm 0.041}$ & $0.842_{\pm 0.091}$ & $0.740_{\pm 0.092}$ & $0.641_{\pm 0.070}$ & $0.755_{\pm 0.087}$ & $0.652_{\pm 0.092}$ & $0.735_{\pm 0.088}$ \\
iris & $0.616_{\pm 0.139}$ & $0.783_{\pm 0.094}$ & $0.638_{\pm 0.090}$ & $0.697_{\pm 0.106}$ & $0.613_{\pm 0.144}$ & $\underline{0.882}_{\pm 0.083}$ & $\mathbf{0.912}_{\pm 0.080}$ & $0.644_{\pm 0.126}$ & $0.748_{\pm 0.118}$ & $0.573_{\pm 0.097}$ & $0.574_{\pm 0.105}$ & $0.622_{\pm 0.105}$ & $0.619_{\pm 0.108}$ \\
libras & $0.750_{\pm 0.059}$ & $0.884_{\pm 0.051}$ & $0.823_{\pm 0.106}$ & $0.751_{\pm 0.075}$ & $0.712_{\pm 0.063}$ & $0.816_{\pm 0.100}$ & $\underline{0.928}_{\pm 0.054}$ & $\mathbf{0.942}_{\pm 0.047}$ & $0.786_{\pm 0.080}$ & $0.637_{\pm 0.071}$ & $0.696_{\pm 0.070}$ & $0.631_{\pm 0.085}$ & $0.694_{\pm 0.086}$ \\
parkinsons & $0.778_{\pm 0.107}$ & $0.918_{\pm 0.067}$ & $0.775_{\pm 0.115}$ & $0.800_{\pm 0.090}$ & $0.738_{\pm 0.099}$ & $\underline{0.921}_{\pm 0.070}$ & $\mathbf{0.982}_{\pm 0.029}$ & $0.599_{\pm 0.124}$ & $0.795_{\pm 0.089}$ & $0.777_{\pm 0.133}$ & $0.762_{\pm 0.105}$ & $0.755_{\pm 0.104}$ & $0.764_{\pm 0.091}$ \\
planning relax & $0.646_{\pm 0.109}$ & $\underline{0.848}_{\pm 0.097}$ & $0.740_{\pm 0.070}$ & $0.663_{\pm 0.100}$ & $0.695_{\pm 0.073}$ & $0.835_{\pm 0.084}$ & $\mathbf{0.901}_{\pm 0.054}$ & $0.758_{\pm 0.069}$ & $0.762_{\pm 0.110}$ & $0.671_{\pm 0.088}$ & $0.706_{\pm 0.097}$ & $0.705_{\pm 0.086}$ & $0.723_{\pm 0.081}$ \\
qsar biodegradation & $0.624_{\pm 0.046}$ & $0.873_{\pm 0.062}$ & $0.873_{\pm 0.045}$ & $0.798_{\pm 0.050}$ & $0.806_{\pm 0.047}$ & $\mathbf{0.973}_{\pm 0.022}$ & $\underline{0.945}_{\pm 0.032}$ & $0.893_{\pm 0.064}$ & $0.846_{\pm 0.044}$ & $0.768_{\pm 0.053}$ & $0.773_{\pm 0.056}$ & $0.835_{\pm 0.054}$ & $0.837_{\pm 0.048}$ \\
seeds & $0.627_{\pm 0.093}$ & $0.841_{\pm 0.077}$ & $0.567_{\pm 0.096}$ & $0.614_{\pm 0.094}$ & $0.582_{\pm 0.108}$ & $\mathbf{0.955}_{\pm 0.059}$ & $\underline{0.850}_{\pm 0.076}$ & $0.740_{\pm 0.100}$ & $0.710_{\pm 0.103}$ & $0.584_{\pm 0.079}$ & $0.588_{\pm 0.115}$ & $0.573_{\pm 0.107}$ & $0.588_{\pm 0.114}$ \\
tictactoe & $\underline{0.993}_{\pm 0.011}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ & $\mathbf{1.000}_{\pm 0.000}$ \\
wine & $0.525_{\pm 0.072}$ & $0.787_{\pm 0.092}$ & $0.495_{\pm 0.068}$ & $0.500_{\pm 0.098}$ & $0.434_{\pm 0.118}$ & $\mathbf{0.898}_{\pm 0.057}$ & $\underline{0.811}_{\pm 0.073}$ & $0.682_{\pm 0.137}$ & $0.596_{\pm 0.100}$ & $0.474_{\pm 0.075}$ & $0.482_{\pm 0.086}$ & $0.503_{\pm 0.087}$ & $0.498_{\pm 0.100}$ \\
wine quality red & $0.712_{\pm 0.033}$ & $0.928_{\pm 0.035}$ & $0.821_{\pm 0.034}$ & $0.873_{\pm 0.040}$ & $0.790_{\pm 0.038}$ & $\mathbf{0.995}_{\pm 0.012}$ & $\underline{0.992}_{\pm 0.015}$ & $0.713_{\pm 0.041}$ & $0.864_{\pm 0.047}$ & $0.827_{\pm 0.041}$ & $0.812_{\pm 0.030}$ & $0.845_{\pm 0.036}$ & $0.835_{\pm 0.037}$ \\
wine quality white & $0.770_{\pm 0.020}$ & $0.969_{\pm 0.018}$ & $0.921_{\pm 0.024}$ & $0.962_{\pm 0.017}$ & $0.928_{\pm 0.013}$ & $\mathbf{1.000}_{\pm 0.001}$ & $\underline{0.977}_{\pm 0.016}$ & $0.846_{\pm 0.033}$ & $0.959_{\pm 0.020}$ & $0.924_{\pm 0.025}$ & $0.932_{\pm 0.022}$ & $0.944_{\pm 0.024}$ & $0.951_{\pm 0.018}$ \\
yacht hydrodynamics & $0.703_{\pm 0.065}$ & $0.852_{\pm 0.075}$ & $0.803_{\pm 0.087}$ & $0.839_{\pm 0.089}$ & $0.825_{\pm 0.072}$ & $\underline{0.920}_{\pm 0.069}$ & $\mathbf{0.994}_{\pm 0.012}$ & $0.856_{\pm 0.070}$ & $0.817_{\pm 0.078}$ & $0.822_{\pm 0.077}$ & $0.842_{\pm 0.072}$ & $0.838_{\pm 0.099}$ & $0.860_{\pm 0.076}$ \\
yeast & $0.618_{\pm 0.039}$ & $0.907_{\pm 0.041}$ & $0.783_{\pm 0.036}$ & $0.794_{\pm 0.041}$ & $0.697_{\pm 0.036}$ & $\mathbf{0.982}_{\pm 0.019}$ & $\underline{0.956}_{\pm 0.024}$ & $0.701_{\pm 0.041}$ & $0.843_{\pm 0.034}$ & $0.717_{\pm 0.032}$ & $0.691_{\pm 0.039}$ & $0.732_{\pm 0.035}$ & $0.712_{\pm 0.044}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & - & $\underline{0.050}$ & $0.205$ & $0.346$ & $0.371$ & $0.067$ & $0.081$ & $1.158$ & $\mathbf{0.018}$ & $0.339$ & $0.326$ & $0.419$ & $0.298$ \\
bean & - & $4.083$ & $9.696$ & $16.384$ & $16.676$ & $1.940$ & $\underline{1.208}$ & $9.132$ & $\mathbf{0.069}$ & $18.009$ & $15.328$ & $13.069$ & $14.507$ \\
blood transfusion & - & $\underline{0.031}$ & $0.120$ & $0.143$ & $0.137$ & $0.080$ & $0.038$ & $0.729$ & $\mathbf{0.011}$ & $0.134$ & $0.140$ & $0.130$ & $0.134$ \\
breast cancer diagnostic & - & $0.178$ & $2.439$ & $6.791$ & $6.375$ & $0.211$ & $\underline{0.151}$ & $0.674$ & $\mathbf{0.102}$ & $6.213$ & $6.016$ & $5.511$ & $5.755$ \\
california & - & $3.100$ & $3.789$ & $9.872$ & $10.087$ & $1.695$ & $\underline{1.264}$ & $14.155$ & $\mathbf{0.037}$ & $14.022$ & $10.392$ & $8.443$ & $10.041$ \\
car & - & $0.069$ & $0.123$ & $3.478$ & $3.448$ & $0.154$ & $\underline{0.065}$ & $1.814$ & $\mathbf{0.001}$ & $2.858$ & $2.964$ & $2.773$ & $2.916$ \\      
climate model crashes & - & $\mathbf{0.013}$ & $1.029$ & $2.248$ & $2.217$ & $0.154$ & $0.118$ & $0.656$ & $\underline{0.060}$ & $2.038$ & $1.950$ & $2.162$ & $1.804$ \\
concrete compression & - & $\underline{0.046}$ & $0.434$ & $0.527$ & $0.540$ & $0.084$ & $0.136$ & $0.871$ & $\mathbf{0.028}$ & $0.556$ & $0.492$ & $0.458$ & $0.448$ \\
concrete slump & - & $\mathbf{0.008}$ & $0.173$ & $0.204$ & $0.186$ & $0.069$ & $0.042$ & $0.465$ & $\underline{0.024}$ & $0.167$ & $0.171$ & $0.159$ & $0.165$ \\
congress & - & $0.033$ & $0.153$ & $6.894$ & $6.437$ & $0.107$ & $\underline{0.029}$ & $1.792$ & $\mathbf{0.003}$ & $1.982$ & $2.089$ & $2.067$ & $2.051$ \\ 
connectionist bench sonar & - & $\mathbf{0.059}$ & $4.553$ & $21.489$ & $20.400$ & $0.328$ & $0.246$ & $0.617$ & $\underline{0.220}$ & $19.929$ & $18.293$ & $18.031$ & $17.882$ \\
connectionist bench vowel & - & $\underline{0.055}$ & $0.600$ & $3.058$ & $2.905$ & $0.147$ & $0.142$ & $0.826$ & $\mathbf{0.033}$ & $3.006$ & $2.832$ & $3.013$ & $2.797$ \\
ecoli & - & $\underline{0.024}$ & $0.185$ & $0.646$ & $0.627$ & $0.091$ & $0.043$ & $0.579$ & $\mathbf{0.020}$ & $0.616$ & $0.770$ & $0.622$ & $0.743$ \\    
glass & - & $\mathbf{0.021}$ & $0.241$ & $0.919$ & $0.923$ & $0.097$ & $0.047$ & $0.549$ & $\underline{0.028}$ & $1.015$ & $0.969$ & $0.976$ & $0.985$ \\    
ionosphere & - & $\mathbf{0.089}$ & $2.073$ & $7.347$ & $6.894$ & $0.211$ & $0.147$ & $1.058$ & $\underline{0.111}$ & $6.168$ & $6.010$ & $5.906$ & $5.931$ \\
iris & - & $\underline{0.016}$ & $0.104$ & $0.161$ & $0.155$ & $0.096$ & $0.046$ & $0.587$ & $\mathbf{0.011}$ & $0.129$ & $0.135$ & $0.132$ & $0.129$ \\     
libras & - & $\mathbf{0.298}$ & $17.731$ & $203.331$ & $237.620$ & $0.498$ & $0.396$ & $0.645$ & $\underline{0.355}$ & $261.324$ & $204.372$ & $193.673$ & $255.079$ \\
parkinsons & - & $\mathbf{0.027}$ & $0.792$ & $2.836$ & $2.639$ & $0.155$ & $0.097$ & $0.541$ & $\underline{0.073}$ & $2.355$ & $2.434$ & $2.354$ & $2.229$ \\
planning relax & - & $\mathbf{0.021}$ & $0.381$ & $0.868$ & $0.816$ & $0.116$ & $0.064$ & $0.513$ & $\underline{0.038}$ & $0.918$ & $0.724$ & $0.693$ & $0.692$ \\
qsar biodegradation & - & $0.730$ & $4.112$ & $14.501$ & $13.275$ & $\underline{0.266}$ & $0.310$ & $1.566$ & $\mathbf{0.137}$ & $11.631$ & $11.541$ & $10.780$ & $11.150$ \\
seeds & - & $\mathbf{0.018}$ & $0.215$ & $0.411$ & $0.373$ & $0.092$ & $0.043$ & $0.558$ & $\underline{0.021}$ & $0.369$ & $0.380$ & $0.396$ & $0.364$ \\    
tictactoe & - & $0.052$ & $0.117$ & $2.753$ & $2.654$ & $0.088$ & $\underline{0.049}$ & $1.653$ & $\mathbf{0.002}$ & $2.260$ & $2.358$ & $2.234$ & $2.309$ \\
wine & - & $\mathbf{0.022}$ & $0.410$ & $1.332$ & $1.248$ & $0.121$ & $0.067$ & $0.612$ & $\underline{0.042}$ & $1.263$ & $1.202$ & $1.184$ & $1.120$ \\     
wine quality red & - & $\underline{0.075}$ & $0.683$ & $1.050$ & $1.071$ & $0.119$ & $0.150$ & $1.098$ & $\mathbf{0.035}$ & $1.073$ & $0.956$ & $0.831$ & $0.879$ \\
wine quality white & - & $0.453$ & $1.677$ & $3.549$ & $3.674$ & $0.443$ & $\underline{0.383}$ & $3.160$ & $\mathbf{0.041}$ & $4.243$ & $3.194$ & $2.592$ & $3.263$ \\
yacht hydrodynamics & - & $\underline{0.029}$ & $0.118$ & $0.194$ & $0.191$ & $0.064$ & $0.040$ & $0.583$ & $\mathbf{0.021}$ & $0.170$ & $0.177$ & $0.173$ & $0.165$ \\
yeast & - & $\underline{0.074}$ & $0.382$ & $1.643$ & $1.604$ & $0.103$ & $0.096$ & $1.129$ & $\mathbf{0.025}$ & $1.429$ & $1.697$ & $1.422$ & $1.669$ \\    
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
model & SMOTE & ARF & UT & FD & FF & CTGAN & TVAE & TabDDPM & XGenB-AR & XGenB-DF (x-DDPM) & XGenB-DF (v-DDPM) & XGenB-DF (x-DDIM) & XGenB-DF (v-DDIM) \\
\midrule
airfoil self noise & $0.039_{\pm 0.000}$ & $\underline{0.035}_{\pm 0.000}$ & $17.895_{\pm 1.361}$ & $0.322_{\pm 0.005}$ & $0.153_{\pm 0.001}$ & $\mathbf{0.023}_{\pm 0.000}$ & $\mathbf{0.023}_{\pm 0.000}$ & $1.356_{\pm 0.010}$ & $0.153_{\pm 0.000}$ & $0.723_{\pm 0.003}$ & $0.709_{\pm 0.003}$ & $0.692_{\pm 0.005}$ & $0.709_{\pm 0.010}$ \\
bean & $0.318_{\pm 0.011}$ & $1.713_{\pm 0.020}$ & $574.660_{\pm 4.101}$ & $5.602_{\pm 0.096}$ & $2.596_{\pm 0.047}$ & $\underline{0.142}_{\pm 0.001}$ & $\mathbf{0.095}_{\pm 0.000}$ & $15.054_{\pm 0.058}$ & $0.907_{\pm 0.003}$ & $8.309_{\pm 0.106}$ & $8.613_{\pm 0.053}$ & $8.137_{\pm 0.221}$ & $8.070_{\pm 0.108}$ \\
blood transfusion & $0.040_{\pm 0.000}$ & $0.086_{\pm 0.001}$ & $6.601_{\pm 0.070}$ & $0.300_{\pm 0.005}$ & $0.154_{\pm 0.002}$ & $\mathbf{0.019}_{\pm 0.000}$ & $\underline{0.027}_{\pm 0.000}$ & $2.556_{\pm 0.014}$ & $0.092_{\pm 0.000}$ & $1.376_{\pm 0.008}$ & $1.363_{\pm 0.006}$ & $1.372_{\pm 0.006}$ & $1.358_{\pm 0.005}$ \\
breast cancer diagnostic & $\mathbf{0.022}_{\pm 0.000}$ & $0.219_{\pm 0.002}$ & $44.544_{\pm 0.877}$ & $1.493_{\pm 0.080}$ & $0.733_{\pm 0.020}$ & $\underline{0.081}_{\pm 0.014}$ & $0.137_{\pm 0.001}$ & $4.102_{\pm 0.011}$ & $0.806_{\pm 0.004}$ & $1.792_{\pm 0.037}$ & $2.592_{\pm 0.024}$ & $2.093_{\pm 0.135}$ & $2.577_{\pm 0.017}$ \\
california & $\underline{0.081}_{\pm 0.006}$ & $0.342_{\pm 0.008}$ & $483.389_{\pm 11.395}$ & $3.181_{\pm 0.028}$ & $1.389_{\pm 0.015}$ & $0.119_{\pm 0.001}$ & $\mathbf{0.076}_{\pm 0.001}$ & $22.548_{\pm 0.400}$ & $0.583_{\pm 0.005}$ & $3.104_{\pm 0.031}$ & $3.627_{\pm 0.100}$ & $4.174_{\pm 0.136}$ & $3.044_{\pm 0.052}$ \\
car & $0.579_{\pm 0.006}$ & $1.020_{\pm 0.020}$ & $7.883_{\pm 0.062}$ & $1.510_{\pm 0.034}$ & $0.728_{\pm 0.016}$ & $\underline{0.026}_{\pm 0.000}$ & $\mathbf{0.022}_{\pm 0.000}$ & $6.951_{\pm 0.021}$ & $0.049_{\pm 0.000}$ & $5.131_{\pm 0.322}$ & $5.463_{\pm 0.290}$ & $5.292_{\pm 0.377}$ & $5.026_{\pm 0.329}$ \\ 
climate model crashes & $\mathbf{0.045}_{\pm 0.005}$ & $0.136_{\pm 0.002}$ & $25.862_{\pm 0.343}$ & $0.836_{\pm 0.037}$ & $0.414_{\pm 0.010}$ & $\underline{0.051}_{\pm 0.000}$ & $0.085_{\pm 0.001}$ & $1.414_{\pm 0.024}$ & $0.471_{\pm 0.001}$ & $1.536_{\pm 0.171}$ & $1.498_{\pm 0.147}$ & $1.507_{\pm 0.335}$ & $1.496_{\pm 0.182}$ \\
concrete compression & $\underline{0.040}_{\pm 0.000}$ & $0.048_{\pm 0.001}$ & $21.772_{\pm 0.188}$ & $0.306_{\pm 0.007}$ & $0.145_{\pm 0.004}$ & $\mathbf{0.028}_{\pm 0.000}$ & $0.059_{\pm 0.004}$ & $1.284_{\pm 0.016}$ & $0.234_{\pm 0.001}$ & $0.742_{\pm 0.004}$ & $0.752_{\pm 0.051}$ & $0.707_{\pm 0.002}$ & $0.722_{\pm 0.005}$ \\
concrete slump & $0.039_{\pm 0.000}$ & $0.030_{\pm 0.000}$ & $1.959_{\pm 0.017}$ & $0.220_{\pm 0.002}$ & $0.122_{\pm 0.001}$ & $\mathbf{0.023}_{\pm 0.000}$ & $\underline{0.027}_{\pm 0.000}$ & $7.164_{\pm 0.656}$ & $0.180_{\pm 0.001}$ & $0.706_{\pm 0.002}$ & $0.697_{\pm 0.009}$ & $0.702_{\pm 0.002}$ & $0.694_{\pm 0.001}$ \\
congress & $0.287_{\pm 0.006}$ & $0.660_{\pm 0.010}$ & $4.736_{\pm 0.026}$ & $1.535_{\pm 0.079}$ & $0.731_{\pm 0.022}$ & $\underline{0.040}_{\pm 0.000}$ & $\mathbf{0.038}_{\pm 0.000}$ & $11.621_{\pm 0.027}$ & $0.062_{\pm 0.000}$ & $2.663_{\pm 0.026}$ & $2.625_{\pm 0.039}$ & $2.723_{\pm 0.056}$ & $2.607_{\pm 0.042}$ \\
connectionist bench sonar & $\mathbf{0.033}_{\pm 0.000}$ & $0.300_{\pm 0.002}$ & $33.308_{\pm 0.940}$ & $2.586_{\pm 0.088}$ & $1.256_{\pm 0.042}$ & $\underline{0.148}_{\pm 0.002}$ & $0.201_{\pm 0.001}$ & $1.655_{\pm 0.064}$ & $1.584_{\pm 0.008}$ & $2.901_{\pm 0.025}$ & $3.732_{\pm 0.096}$ & $2.787_{\pm 0.059}$ & $3.652_{\pm 0.042}$ \\
connectionist bench vowel & $0.178_{\pm 0.001}$ & $0.136_{\pm 0.002}$ & $26.553_{\pm 0.719}$ & $2.873_{\pm 0.078}$ & $1.476_{\pm 0.034}$ & $\mathbf{0.034}_{\pm 0.000}$ & $\underline{0.065}_{\pm 0.003}$ & $1.307_{\pm 0.008}$ & $0.269_{\pm 0.001}$ & $7.757_{\pm 0.016}$ & $7.701_{\pm 0.031}$ & $7.689_{\pm 0.045}$ & $7.655_{\pm 0.024}$ \\
ecoli & - & $0.063_{\pm 0.001}$ & $4.659_{\pm 0.255}$ & $1.001_{\pm 0.043}$ & $0.525_{\pm 0.024}$ & $\mathbf{0.024}_{\pm 0.000}$ & $\underline{0.032}_{\pm 0.000}$ & $2.648_{\pm 0.016}$ & $0.153_{\pm 0.002}$ & $5.348_{\pm 0.343}$ & $5.260_{\pm 0.330}$ & $5.089_{\pm 0.460}$ & $5.105_{\pm 0.459}$ \\
glass & $0.076_{\pm 0.006}$ & $0.057_{\pm 0.001}$ & $4.525_{\pm 0.101}$ & $0.973_{\pm 0.015}$ & $0.523_{\pm 0.013}$ & $\mathbf{0.029}_{\pm 0.000}$ & $\underline{0.036}_{\pm 0.000}$ & $12.733_{\pm 0.806}$ & $0.217_{\pm 0.001}$ & $4.268_{\pm 0.005}$ & $4.204_{\pm 0.008}$ & $4.128_{\pm 0.004}$ & $4.145_{\pm 0.007}$ \\
ionosphere & $\underline{0.089}_{\pm 0.002}$ & $0.213_{\pm 0.002}$ & $28.830_{\pm 0.673}$ & $1.548_{\pm 0.075}$ & $0.754_{\pm 0.051}$ & $\mathbf{0.086}_{\pm 0.001}$ & $0.127_{\pm 0.001}$ & $2.833_{\pm 0.010}$ & $0.842_{\pm 0.002}$ & $2.574_{\pm 0.023}$ & $2.650_{\pm 0.029}$ & $1.954_{\pm 0.082}$ & $2.613_{\pm 0.040}$ \\
iris & $0.054_{\pm 0.000}$ & $0.036_{\pm 0.001}$ & $1.428_{\pm 0.020}$ & $0.386_{\pm 0.021}$ & $0.194_{\pm 0.007}$ & $\mathbf{0.017}_{\pm 0.000}$ & $\underline{0.020}_{\pm 0.000}$ & $2.494_{\pm 0.401}$ & $0.088_{\pm 0.001}$ & $2.089_{\pm 0.008}$ & $2.058_{\pm 0.016}$ & $2.022_{\pm 0.007}$ & $2.047_{\pm 0.006}$ \\
libras & $\mathbf{0.059}_{\pm 0.001}$ & $0.699_{\pm 0.012}$ & $84.474_{\pm 2.128}$ & $15.016_{\pm 1.254}$ & $9.292_{\pm 0.635}$ & $\underline{0.218}_{\pm 0.001}$ & $0.334_{\pm 0.002}$ & $1.717_{\pm 0.041}$ & $2.487_{\pm 0.006}$ & $29.444_{\pm 0.126}$ & $33.046_{\pm 0.635}$ & $29.166_{\pm 0.408}$ & $38.363_{\pm 0.200}$ \\
parkinsons & $\mathbf{0.019}_{\pm 0.000}$ & $0.103_{\pm 0.001}$ & $11.297_{\pm 1.005}$ & $0.938_{\pm 0.054}$ & $0.467_{\pm 0.022}$ & $\underline{0.060}_{\pm 0.000}$ & $0.078_{\pm 0.001}$ & $2.733_{\pm 0.435}$ & $0.552_{\pm 0.003}$ & $1.494_{\pm 0.003}$ & $1.460_{\pm 0.004}$ & $1.441_{\pm 0.007}$ & $1.453_{\pm 0.009}$ \\
planning relax & $\underline{0.043}_{\pm 0.000}$ & $0.065_{\pm 0.001}$ & $5.599_{\pm 0.069}$ & $0.539_{\pm 0.014}$ & $0.283_{\pm 0.007}$ & $\mathbf{0.035}_{\pm 0.000}$ & $0.044_{\pm 0.000}$ & $2.642_{\pm 0.014}$ & $0.296_{\pm 0.001}$ & $1.430_{\pm 0.002}$ & $1.422_{\pm 0.003}$ & $1.414_{\pm 0.005}$ & $1.414_{\pm 0.003}$ \\
qsar biodegradation & $\underline{0.118}_{\pm 0.001}$ & $0.695_{\pm 0.006}$ & $67.593_{\pm 1.279}$ & $2.118_{\pm 0.048}$ & $1.036_{\pm 0.038}$ & $\mathbf{0.114}_{\pm 0.002}$ & $0.238_{\pm 0.001}$ & $3.409_{\pm 0.168}$ & $1.116_{\pm 0.004}$ & $2.831_{\pm 0.023}$ & $2.820_{\pm 0.064}$ & $2.758_{\pm 0.039}$ & $2.781_{\pm 0.011}$ \\
seeds & $0.056_{\pm 0.001}$ & $0.050_{\pm 0.001}$ & $3.796_{\pm 0.034}$ & $0.555_{\pm 0.004}$ & $0.293_{\pm 0.008}$ & $\mathbf{0.024}_{\pm 0.000}$ & $\underline{0.029}_{\pm 0.000}$ & $2.796_{\pm 0.011}$ & $0.164_{\pm 0.001}$ & $2.101_{\pm 0.003}$ & $2.059_{\pm 0.004}$ & $2.036_{\pm 0.002}$ & $2.043_{\pm 0.010}$ \\
tictactoe & $0.374_{\pm 0.008}$ & $0.817_{\pm 0.014}$ & $6.186_{\pm 0.038}$ & $0.993_{\pm 0.025}$ & $0.483_{\pm 0.011}$ & $\underline{0.029}_{\pm 0.001}$ & $\mathbf{0.026}_{\pm 0.000}$ & $8.328_{\pm 0.031}$ & $0.050_{\pm 0.000}$ & $2.674_{\pm 0.092}$ & $3.027_{\pm 0.098}$ & $3.175_{\pm 0.064}$ & $2.579_{\pm 0.047}$ \\
wine & $0.058_{\pm 0.000}$ & $0.067_{\pm 0.001}$ & $5.976_{\pm 0.034}$ & $0.841_{\pm 0.031}$ & $0.428_{\pm 0.025}$ & $\mathbf{0.039}_{\pm 0.000}$ & $\underline{0.049}_{\pm 0.001}$ & $10.684_{\pm 0.622}$ & $0.318_{\pm 0.002}$ & $2.155_{\pm 0.005}$ & $2.119_{\pm 0.004}$ & $2.092_{\pm 0.015}$ & $2.100_{\pm 0.005}$ \\
wine quality red & $\underline{0.041}_{\pm 0.000}$ & $0.071_{\pm 0.001}$ & $43.026_{\pm 1.178}$ & $0.513_{\pm 0.004}$ & $0.251_{\pm 0.002}$ & $\mathbf{0.036}_{\pm 0.000}$ & $\mathbf{0.036}_{\pm 0.000}$ & $2.457_{\pm 0.015}$ & $0.304_{\pm 0.001}$ & $0.757_{\pm 0.006}$ & $0.778_{\pm 0.067}$ & $1.086_{\pm 0.049}$ & $0.728_{\pm 0.015}$ \\
wine quality white & $\underline{0.052}_{\pm 0.006}$ & $0.160_{\pm 0.001}$ & $145.033_{\pm 0.946}$ & $1.066_{\pm 0.011}$ & $0.488_{\pm 0.010}$ & $0.056_{\pm 0.000}$ & $\mathbf{0.048}_{\pm 0.000}$ & $4.855_{\pm 0.032}$ & $0.418_{\pm 0.002}$ & $1.402_{\pm 0.014}$ & $1.409_{\pm 0.079}$ & $1.612_{\pm 0.051}$ & $1.292_{\pm 0.021}$ \\
yacht hydrodynamics & $0.039_{\pm 0.000}$ & $0.030_{\pm 0.000}$ & $3.850_{\pm 0.188}$ & $0.227_{\pm 0.006}$ & $0.108_{\pm 0.005}$ & $\mathbf{0.021}_{\pm 0.000}$ & $\underline{0.029}_{\pm 0.000}$ & $2.622_{\pm 0.081}$ & $0.161_{\pm 0.001}$ & $0.718_{\pm 0.002}$ & $0.699_{\pm 0.002}$ & $0.691_{\pm 0.001}$ & $0.703_{\pm 0.002}$ \\
yeast & $0.151_{\pm 0.004}$ & $0.172_{\pm 0.002}$ & $24.122_{\pm 0.558}$ & $1.856_{\pm 0.078}$ & $0.937_{\pm 0.022}$ & $\underline{0.033}_{\pm 0.000}$ & $\mathbf{0.031}_{\pm 0.000}$ & $2.704_{\pm 0.080}$ & $0.220_{\pm 0.001}$ & $6.996_{\pm 0.153}$ & $6.879_{\pm 0.148}$ & $6.818_{\pm 0.011}$ & $6.870_{\pm 0.025}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $0.977_{\pm 0.001}$ & $0.856_{\pm 0.001}$ & $0.855_{\pm 0.001}$ & - & $\underline{0.978}_{\pm 0.001}$ & $\mathbf{0.987}_{\pm 0.001}$ \\      
adult & $0.925_{\pm 0.000}$ & $0.956_{\pm 0.001}$ & $0.842_{\pm 0.001}$ & $0.913_{\pm 0.001}$ & $0.987_{\pm 0.001}$ & $\underline{0.990}_{\pm 0.000}$ & $\mathbf{0.994}_{\pm 0.001}$ \\
bank & $0.961_{\pm 0.000}$ & $0.972_{\pm 0.001}$ & $0.895_{\pm 0.000}$ & $0.887_{\pm 0.001}$ & $0.980_{\pm 0.001}$ & $\underline{0.990}_{\pm 0.000}$ & $\mathbf{0.992}_{\pm 0.001}$ \\
beijing & $0.978_{\pm 0.000}$ & $0.974_{\pm 0.001}$ & $0.917_{\pm 0.001}$ & $0.889_{\pm 0.001}$ & $0.985_{\pm 0.001}$ & $\underline{0.992}_{\pm 0.001}$ & $\mathbf{0.993}_{\pm 0.001}$ \\
churn & $0.972_{\pm 0.001}$ & $0.966_{\pm 0.002}$ & $0.836_{\pm 0.003}$ & $0.938_{\pm 0.002}$ & $0.922_{\pm 0.003}$ & $\underline{0.975}_{\pm 0.003}$ & $\mathbf{0.982}_{\pm 0.002}$ \\
covertype & - & $0.995_{\pm 0.000}$ & $0.955_{\pm 0.000}$ & $0.980_{\pm 0.000}$ & $\underline{0.996}_{\pm 0.000}$ & $0.990_{\pm 0.000}$ & $\mathbf{0.997}_{\pm 0.000}$ \\
default & $0.955_{\pm 0.001}$ & $0.953_{\pm 0.001}$ & $0.854_{\pm 0.001}$ & $0.901_{\pm 0.001}$ & $0.983_{\pm 0.001}$ & $\underline{0.986}_{\pm 0.001}$ & $\mathbf{0.991}_{\pm 0.001}$ \\
diabetes & $0.955_{\pm 0.000}$ & $\underline{0.980}_{\pm 0.000}$ & $0.923_{\pm 0.000}$ & $0.898_{\pm 0.000}$ & - & $0.942_{\pm 0.000}$ & $\mathbf{0.995}_{\pm 0.000}$ \\
lending & $0.939_{\pm 0.001}$ & $0.944_{\pm 0.001}$ & $0.876_{\pm 0.001}$ & $0.854_{\pm 0.001}$ & $0.469_{\pm 0.001}$ & $\underline{0.959}_{\pm 0.001}$ & $\mathbf{0.984}_{\pm 0.001}$ \\
news & $0.915_{\pm 0.000}$ & $0.899_{\pm 0.000}$ & $0.837_{\pm 0.000}$ & $0.866_{\pm 0.000}$ & $0.952_{\pm 0.001}$ & $\underline{0.977}_{\pm 0.000}$ & $\mathbf{0.991}_{\pm 0.000}$ \\
nmes & $0.967_{\pm 0.001}$ & $0.956_{\pm 0.001}$ & $0.890_{\pm 0.002}$ & $0.854_{\pm 0.002}$ & $0.939_{\pm 0.002}$ & $\underline{0.980}_{\pm 0.001}$ & $\mathbf{0.990}_{\pm 0.001}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $0.712_{\pm 0.018}$ & $0.710_{\pm 0.003}$ & $0.661_{\pm 0.010}$ & - & $\underline{0.941}_{\pm 0.002}$ & $\mathbf{0.946}_{\pm 0.002}$ \\      
adult & $0.859_{\pm 0.004}$ & $0.636_{\pm 0.011}$ & $0.782_{\pm 0.005}$ & $0.838_{\pm 0.025}$ & $0.963_{\pm 0.001}$ & $\underline{0.977}_{\pm 0.001}$ & $\mathbf{0.980}_{\pm 0.003}$ \\
bank & $0.931_{\pm 0.003}$ & $0.572_{\pm 0.010}$ & $0.759_{\pm 0.006}$ & $0.810_{\pm 0.003}$ & $0.956_{\pm 0.001}$ & $\mathbf{0.980}_{\pm 0.001}$ & $\underline{0.978}_{\pm 0.002}$ \\
beijing & $0.989_{\pm 0.001}$ & $0.892_{\pm 0.003}$ & $0.901_{\pm 0.001}$ & $0.912_{\pm 0.003}$ & $0.985_{\pm 0.001}$ & $\mathbf{0.994}_{\pm 0.001}$ & $\underline{0.990}_{\pm 0.001}$ \\
churn & $\underline{0.961}_{\pm 0.002}$ & $0.735_{\pm 0.018}$ & $0.775_{\pm 0.007}$ & $0.901_{\pm 0.004}$ & $0.885_{\pm 0.004}$ & $\underline{0.961}_{\pm 0.002}$ & $\mathbf{0.965}_{\pm 0.004}$ \\
covertype & - & $0.819_{\pm 0.013}$ & $0.900_{\pm 0.004}$ & $0.920_{\pm 0.008}$ & $0.973_{\pm 0.003}$ & $\underline{0.979}_{\pm 0.003}$ & $\mathbf{0.988}_{\pm 0.004}$ \\
default & $0.883_{\pm 0.009}$ & $0.599_{\pm 0.015}$ & $0.740_{\pm 0.003}$ & $0.832_{\pm 0.012}$ & $0.909_{\pm 0.002}$ & $\mathbf{0.960}_{\pm 0.009}$ & $\underline{0.920}_{\pm 0.019}$ \\
diabetes & $\underline{0.917}_{\pm 0.001}$ & $0.725_{\pm 0.006}$ & $0.813_{\pm 0.004}$ & $0.802_{\pm 0.003}$ & - & $0.893_{\pm 0.001}$ & $\mathbf{0.978}_{\pm 0.002}$ \\
lending & $0.915_{\pm 0.005}$ & $0.699_{\pm 0.005}$ & $0.840_{\pm 0.002}$ & $0.762_{\pm 0.004}$ & $0.653_{\pm 0.000}$ & $\underline{0.936}_{\pm 0.002}$ & $\mathbf{0.952}_{\pm 0.002}$ \\
news & $0.936_{\pm 0.006}$ & $0.704_{\pm 0.004}$ & $0.845_{\pm 0.002}$ & $0.837_{\pm 0.004}$ & $0.910_{\pm 0.001}$ & $\mathbf{0.978}_{\pm 0.001}$ & $\underline{0.973}_{\pm 0.007}$ \\
nmes & $0.945_{\pm 0.004}$ & $0.586_{\pm 0.018}$ & $0.733_{\pm 0.014}$ & $0.807_{\pm 0.009}$ & $0.901_{\pm 0.002}$ & $\underline{0.968}_{\pm 0.005}$ & $\mathbf{0.971}_{\pm 0.005}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $0.842_{\pm 0.003}$ & $0.964_{\pm 0.001}$ & $0.974_{\pm 0.000}$ & - & $\mathbf{0.611}_{\pm 0.003}$ & $\underline{0.689}_{\pm 0.003}$ \\      
adult & $0.956_{\pm 0.001}$ & $0.956_{\pm 0.002}$ & $0.998_{\pm 0.000}$ & $0.978_{\pm 0.001}$ & $\underline{0.619}_{\pm 0.004}$ & $0.668_{\pm 0.004}$ & $\mathbf{0.614}_{\pm 0.004}$ \\
bank & $0.917_{\pm 0.003}$ & $0.927_{\pm 0.002}$ & $1.000_{\pm 0.000}$ & $0.998_{\pm 0.000}$ & $0.881_{\pm 0.004}$ & $\underline{0.866}_{\pm 0.003}$ & $\mathbf{0.817}_{\pm 0.003}$ \\
beijing & $0.938_{\pm 0.004}$ & $0.985_{\pm 0.002}$ & $0.997_{\pm 0.000}$ & $0.998_{\pm 0.000}$ & $0.876_{\pm 0.003}$ & $\mathbf{0.768}_{\pm 0.007}$ & $\underline{0.813}_{\pm 0.005}$ \\
churn & $\underline{0.778}_{\pm 0.011}$ & $0.900_{\pm 0.011}$ & $0.999_{\pm 0.001}$ & $0.977_{\pm 0.003}$ & $0.932_{\pm 0.007}$ & $0.866_{\pm 0.011}$ & $\mathbf{0.739}_{\pm 0.016}$ \\
covertype & - & $0.975_{\pm 0.001}$ & $1.000_{\pm 0.000}$ & $0.998_{\pm 0.000}$ & $\mathbf{0.800}_{\pm 0.005}$ & $\underline{0.844}_{\pm 0.003}$ & $0.873_{\pm 0.003}$ \\
default & $0.927_{\pm 0.002}$ & $0.996_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $0.999_{\pm 0.000}$ & $0.915_{\pm 0.004}$ & $\mathbf{0.865}_{\pm 0.004}$ & $\underline{0.881}_{\pm 0.005}$ \\
diabetes & $\underline{0.896}_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $0.985_{\pm 0.000}$ & $0.998_{\pm 0.000}$ & - & $0.955_{\pm 0.001}$ & $\mathbf{0.774}_{\pm 0.002}$ \\
lending & $0.981_{\pm 0.003}$ & $0.999_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $\underline{0.933}_{\pm 0.006}$ & $\mathbf{0.652}_{\pm 0.015}$ \\
news & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $1.000_{\pm 0.000}$ & $0.995_{\pm 0.000}$ & $\underline{0.987}_{\pm 0.001}$ & $\mathbf{0.923}_{\pm 0.004}$ \\
nmes & $0.652_{\pm 0.008}$ & $0.845_{\pm 0.009}$ & $0.927_{\pm 0.004}$ & $0.987_{\pm 0.001}$ & $0.848_{\pm 0.005}$ & $\underline{0.633}_{\pm 0.008}$ & $\mathbf{0.511}_{\pm 0.012}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $\underline{0.991}_{\pm 0.003}$ & $0.846_{\pm 0.004}$ & $0.859_{\pm 0.004}$ & - & $0.984_{\pm 0.003}$ & $\mathbf{0.992}_{\pm 0.003}$ \\      
adult & $0.617_{\pm 0.001}$ & $0.974_{\pm 0.003}$ & $0.696_{\pm 0.003}$ & $0.847_{\pm 0.003}$ & $0.945_{\pm 0.003}$ & $\underline{0.991}_{\pm 0.002}$ & $\mathbf{0.997}_{\pm 0.001}$ \\
bank & $0.810_{\pm 0.002}$ & $\mathbf{0.995}_{\pm 0.001}$ & $0.708_{\pm 0.002}$ & $0.892_{\pm 0.004}$ & $0.959_{\pm 0.004}$ & $\underline{0.993}_{\pm 0.003}$ & $0.984_{\pm 0.004}$ \\
beijing & $0.916_{\pm 0.002}$ & $0.957_{\pm 0.003}$ & $0.928_{\pm 0.003}$ & $\underline{0.980}_{\pm 0.001}$ & $0.953_{\pm 0.004}$ & $\mathbf{0.988}_{\pm 0.002}$ & $\mathbf{0.988}_{\pm 0.002}$ \\
churn & $0.957_{\pm 0.007}$ & $\mathbf{0.975}_{\pm 0.005}$ & $0.715_{\pm 0.007}$ & $0.895_{\pm 0.012}$ & $0.938_{\pm 0.005}$ & $0.951_{\pm 0.010}$ & $\underline{0.958}_{\pm 0.017}$ \\
covertype & - & $0.940_{\pm 0.002}$ & $0.753_{\pm 0.002}$ & $0.787_{\pm 0.004}$ & $\underline{0.957}_{\pm 0.004}$ & $\mathbf{0.971}_{\pm 0.004}$ & $0.918_{\pm 0.002}$ \\
default & $0.944_{\pm 0.002}$ & $0.965_{\pm 0.002}$ & $0.729_{\pm 0.002}$ & $0.859_{\pm 0.004}$ & $0.983_{\pm 0.003}$ & $\underline{0.985}_{\pm 0.004}$ & $\mathbf{0.989}_{\pm 0.002}$ \\
diabetes & $0.489_{\pm 0.001}$ & $\underline{0.982}_{\pm 0.002}$ & $0.790_{\pm 0.003}$ & $0.448_{\pm 0.002}$ & - & $0.949_{\pm 0.002}$ & $\mathbf{0.996}_{\pm 0.001}$ \\
lending & $0.651_{\pm 0.004}$ & $0.930_{\pm 0.006}$ & $0.757_{\pm 0.005}$ & $0.663_{\pm 0.007}$ & $0.000_{\pm 0.000}$ & $\mathbf{0.973}_{\pm 0.006}$ & $\underline{0.972}_{\pm 0.007}$ \\
news & $0.399_{\pm 0.002}$ & $0.934_{\pm 0.002}$ & $0.892_{\pm 0.002}$ & $0.571_{\pm 0.004}$ & $\mathbf{0.962}_{\pm 0.003}$ & $0.884_{\pm 0.004}$ & $\underline{0.955}_{\pm 0.004}$ \\
nmes & $0.811_{\pm 0.005}$ & $0.934_{\pm 0.010}$ & $0.778_{\pm 0.008}$ & $0.606_{\pm 0.012}$ & $0.868_{\pm 0.014}$ & $\underline{0.975}_{\pm 0.007}$ & $\mathbf{0.983}_{\pm 0.006}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $\mathbf{0.460}_{\pm 0.003}$ & $0.233_{\pm 0.002}$ & $0.323_{\pm 0.003}$ & - & $\underline{0.449}_{\pm 0.002}$ & $0.436_{\pm 0.002}$ \\      
adult & $0.300_{\pm 0.001}$ & $0.297_{\pm 0.003}$ & $0.246_{\pm 0.002}$ & $0.386_{\pm 0.003}$ & $\mathbf{0.509}_{\pm 0.003}$ & $0.467_{\pm 0.003}$ & $\underline{0.478}_{\pm 0.002}$ \\
bank & $\mathbf{0.461}_{\pm 0.002}$ & $0.354_{\pm 0.003}$ & $0.217_{\pm 0.002}$ & $0.169_{\pm 0.002}$ & $\underline{0.440}_{\pm 0.004}$ & $0.417_{\pm 0.003}$ & $0.393_{\pm 0.003}$ \\
beijing & $\mathbf{0.613}_{\pm 0.002}$ & $0.101_{\pm 0.002}$ & $0.053_{\pm 0.001}$ & $0.051_{\pm 0.001}$ & $0.098_{\pm 0.001}$ & $\underline{0.134}_{\pm 0.002}$ & $0.113_{\pm 0.002}$ \\
churn & $\mathbf{0.570}_{\pm 0.008}$ & $0.146_{\pm 0.010}$ & $0.003_{\pm 0.001}$ & $0.062_{\pm 0.004}$ & $0.094_{\pm 0.008}$ & $0.179_{\pm 0.010}$ & $\underline{0.257}_{\pm 0.012}$ \\
covertype & - & $0.105_{\pm 0.001}$ & $0.002_{\pm 0.000}$ & $0.042_{\pm 0.001}$ & $\mathbf{0.156}_{\pm 0.004}$ & $\underline{0.146}_{\pm 0.003}$ & $0.109_{\pm 0.002}$ \\
default & $\mathbf{0.683}_{\pm 0.003}$ & $0.299_{\pm 0.004}$ & $0.160_{\pm 0.002}$ & $0.228_{\pm 0.002}$ & $0.449_{\pm 0.004}$ & $\underline{0.455}_{\pm 0.004}$ & $0.426_{\pm 0.003}$ \\
diabetes & $\mathbf{0.552}_{\pm 0.002}$ & $0.299_{\pm 0.002}$ & $0.143_{\pm 0.002}$ & $0.340_{\pm 0.002}$ & - & $0.208_{\pm 0.002}$ & $\underline{0.389}_{\pm 0.003}$ \\
lending & $\mathbf{0.630}_{\pm 0.003}$ & $0.212_{\pm 0.006}$ & $0.049_{\pm 0.003}$ & $0.231_{\pm 0.004}$ & $0.000_{\pm 0.000}$ & $0.399_{\pm 0.009}$ & $\underline{0.479}_{\pm 0.010}$ \\
news & $0.288_{\pm 0.002}$ & $0.006_{\pm 0.001}$ & $0.023_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $\underline{0.331}_{\pm 0.004}$ & $0.296_{\pm 0.003}$ & $\mathbf{0.371}_{\pm 0.003}$ \\
nmes & $\mathbf{0.691}_{\pm 0.011}$ & $0.389_{\pm 0.007}$ & $0.284_{\pm 0.008}$ & $0.240_{\pm 0.007}$ & $0.461_{\pm 0.009}$ & $\underline{0.516}_{\pm 0.012}$ & $0.501_{\pm 0.012}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
model & Real & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & $0.390_{\pm 0.007}$ & - & $\mathbf{0.376}_{\pm 0.008}$ & $0.212_{\pm 0.005}$ & $0.285_{\pm 0.009}$ & - & $\underline{0.362}_{\pm 0.007}$ & $0.334_{\pm 0.007}$ \\
beijing & $0.803_{\pm 0.000}$ & $\mathbf{0.671}_{\pm 0.005}$ & $0.470_{\pm 0.010}$ & $0.041_{\pm 0.019}$ & $0.084_{\pm 0.034}$ & $0.447_{\pm 0.015}$ & $\underline{0.572}_{\pm 0.009}$ & $0.407_{\pm 0.011}$ \\
lending & $0.999_{\pm 0.000}$ & $\mathbf{0.997}_{\pm 0.000}$ & $0.885_{\pm 0.010}$ & $-0.094_{\pm 0.061}$ & $0.940_{\pm 0.006}$ & $-1.623_{\pm 1.042}$ & $0.984_{\pm 0.002}$ & $\underline{0.992}_{\pm 0.001}$ \\
news & $0.022_{\pm 0.004}$ & $0.009_{\pm 0.025}$ & $\mathbf{0.012}_{\pm 0.009}$ & $0.006_{\pm 0.003}$ & $-0.035_{\pm 0.001}$ & $-0.573_{\pm 0.077}$ & $-0.000_{\pm 0.020}$ & $\underline{0.010}_{\pm 0.016}$ \\
nmes & $0.177_{\pm 0.000}$ & $0.103_{\pm 0.035}$ & $0.143_{\pm 0.016}$ & $-0.071_{\pm 0.023}$ & $0.069_{\pm 0.010}$ & $0.109_{\pm 0.033}$ & $\mathbf{0.149}_{\pm 0.015}$ & $\underline{0.148}_{\pm 0.019}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
model & Real & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
adult & $0.929_{\pm 0.000}$ & $0.912_{\pm 0.001}$ & $0.908_{\pm 0.001}$ & $0.891_{\pm 0.002}$ & $0.880_{\pm 0.002}$ & $0.911_{\pm 0.001}$ & $\underline{0.913}_{\pm 0.001}$ & $\mathbf{0.914}_{\pm 0.002}$ \\
bank & $0.951_{\pm 0.002}$ & $\underline{0.945}_{\pm 0.001}$ & $0.939_{\pm 0.001}$ & $0.878_{\pm 0.007}$ & $0.931_{\pm 0.003}$ & $0.941_{\pm 0.002}$ & $0.938_{\pm 0.002}$ & $\mathbf{0.947}_{\pm 0.001}$ \\
churn & $0.988_{\pm 0.001}$ & $\mathbf{0.980}_{\pm 0.002}$ & $0.949_{\pm 0.012}$ & $0.843_{\pm 0.019}$ & $0.868_{\pm 0.014}$ & $0.877_{\pm 0.025}$ & $0.948_{\pm 0.015}$ & $\underline{0.950}_{\pm 0.011}$ \\
covertype & $0.964_{\pm 0.001}$ & - & $\mathbf{0.898}_{\pm 0.002}$ & $0.597_{\pm 0.010}$ & $0.824_{\pm 0.002}$ & $\underline{0.874}_{\pm 0.001}$ & $0.852_{\pm 0.001}$ & $0.834_{\pm 0.003}$ \\
default & $0.774_{\pm 0.002}$ & $\underline{0.760}_{\pm 0.003}$ & $0.758_{\pm 0.003}$ & $0.701_{\pm 0.005}$ & $0.723_{\pm 0.004}$ & $0.759_{\pm 0.003}$ & $\mathbf{0.761}_{\pm 0.002}$ & $0.757_{\pm 0.003}$ \\
diabetes & $0.699_{\pm 0.002}$ & $\mathbf{0.688}_{\pm 0.002}$ & $\underline{0.678}_{\pm 0.003}$ & $0.573_{\pm 0.003}$ & $0.659_{\pm 0.001}$ & - & $0.646_{\pm 0.004}$ & $0.675_{\pm 0.002}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
model & Real & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
adult & $0.716_{\pm 0.002}$ & $\mathbf{0.687}_{\pm 0.003}$ & $0.649_{\pm 0.008}$ & $0.646_{\pm 0.008}$ & $0.620_{\pm 0.006}$ & $0.678_{\pm 0.005}$ & $0.675_{\pm 0.004}$ & $\underline{0.682}_{\pm 0.004}$ \\
bank & $0.605_{\pm 0.001}$ & $\mathbf{0.574}_{\pm 0.010}$ & $0.456_{\pm 0.016}$ & $0.515_{\pm 0.012}$ & $0.540_{\pm 0.014}$ & $0.534_{\pm 0.010}$ & $0.542_{\pm 0.012}$ & $\underline{0.565}_{\pm 0.008}$ \\
churn & $0.877_{\pm 0.001}$ & $\mathbf{0.840}_{\pm 0.021}$ & $0.698_{\pm 0.045}$ & $0.535_{\pm 0.037}$ & $0.582_{\pm 0.042}$ & $0.340_{\pm 0.094}$ & $0.705_{\pm 0.031}$ & $\underline{0.713}_{\pm 0.042}$ \\
covertype & $0.898_{\pm 0.003}$ & - & $\mathbf{0.814}_{\pm 0.002}$ & $0.347_{\pm 0.024}$ & $0.737_{\pm 0.003}$ & $\underline{0.789}_{\pm 0.002}$ & $0.766_{\pm 0.003}$ & $0.764_{\pm 0.003}$ \\
default & $0.448_{\pm 0.004}$ & $\mathbf{0.451}_{\pm 0.007}$ & $0.368_{\pm 0.014}$ & $0.247_{\pm 0.019}$ & $0.338_{\pm 0.009}$ & $\underline{0.439}_{\pm 0.008}$ & $0.416_{\pm 0.011}$ & $0.413_{\pm 0.013}$ \\
diabetes & $0.588_{\pm 0.003}$ & $\underline{0.574}_{\pm 0.004}$ & $0.508_{\pm 0.007}$ & $0.085_{\pm 0.011}$ & $\mathbf{0.586}_{\pm 0.004}$ & - & $0.435_{\pm 0.009}$ & $0.560_{\pm 0.004}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
model & Real & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & $0.774_{\pm 0.014}$ & - & $\mathbf{0.783}_{\pm 0.016}$ & $0.880_{\pm 0.017}$ & $0.838_{\pm 0.017}$ & - & $\underline{0.792}_{\pm 0.015}$ & $0.809_{\pm 0.015}$ \\
beijing & $0.441_{\pm 0.000}$ & $\mathbf{0.571}_{\pm 0.005}$ & $0.724_{\pm 0.007}$ & $0.974_{\pm 0.010}$ & $0.952_{\pm 0.017}$ & $0.740_{\pm 0.010}$ & $\underline{0.651}_{\pm 0.007}$ & $0.766_{\pm 0.007}$ \\
lending & $0.030_{\pm 0.000}$ & $\mathbf{0.056}_{\pm 0.003}$ & $0.338_{\pm 0.015}$ & $1.043_{\pm 0.029}$ & $0.245_{\pm 0.013}$ & $1.588_{\pm 0.311}$ & $0.126_{\pm 0.006}$ & $\underline{0.090}_{\pm 0.006}$ \\
news & $0.998_{\pm 0.002}$ & $\underline{1.004}_{\pm 0.013}$ & $\mathbf{1.003}_{\pm 0.005}$ & $1.006_{\pm 0.002}$ & $1.026_{\pm 0.000}$ & $1.265_{\pm 0.031}$ & $1.009_{\pm 0.010}$ & $\underline{1.004}_{\pm 0.008}$ \\
nmes & $0.985_{\pm 0.000}$ & $1.028_{\pm 0.020}$ & $1.005_{\pm 0.010}$ & $1.123_{\pm 0.012}$ & $1.048_{\pm 0.006}$ & $1.024_{\pm 0.019}$ & $\mathbf{1.001}_{\pm 0.009}$ & $\underline{1.002}_{\pm 0.011}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $0.980_{\pm 0.006}$ & $\underline{0.998}_{\pm 0.002}$ & $0.994_{\pm 0.006}$ & - & $\mathbf{0.999}_{\pm 0.002}$ & $\underline{0.998}_{\pm 0.002}$ \\
adult & $0.948_{\pm 0.006}$ & $0.914_{\pm 0.007}$ & $\underline{0.994}_{\pm 0.005}$ & $\mathbf{0.996}_{\pm 0.004}$ & $0.970_{\pm 0.007}$ & $0.980_{\pm 0.008}$ & $0.984_{\pm 0.007}$ \\
bank & $0.882_{\pm 0.006}$ & $0.915_{\pm 0.007}$ & $0.982_{\pm 0.007}$ & $0.984_{\pm 0.010}$ & $0.978_{\pm 0.008}$ & $\mathbf{0.993}_{\pm 0.006}$ & $\underline{0.989}_{\pm 0.006}$ \\
beijing & $0.734_{\pm 0.005}$ & $0.940_{\pm 0.008}$ & $\underline{0.981}_{\pm 0.007}$ & $0.978_{\pm 0.011}$ & $\mathbf{0.987}_{\pm 0.007}$ & $0.974_{\pm 0.009}$ & $0.975_{\pm 0.006}$ \\
churn & $0.834_{\pm 0.032}$ & $0.933_{\pm 0.031}$ & $\underline{0.982}_{\pm 0.015}$ & $0.965_{\pm 0.025}$ & $\underline{0.982}_{\pm 0.018}$ & $\mathbf{0.983}_{\pm 0.016}$ & $0.943_{\pm 0.024}$ \\
covertype & - & $0.969_{\pm 0.004}$ & $0.993_{\pm 0.010}$ & $0.993_{\pm 0.005}$ & $\mathbf{0.997}_{\pm 0.003}$ & $\underline{0.995}_{\pm 0.004}$ & $0.994_{\pm 0.005}$ \\
default & $0.751_{\pm 0.009}$ & $0.970_{\pm 0.010}$ & $0.979_{\pm 0.008}$ & $0.974_{\pm 0.009}$ & $0.979_{\pm 0.009}$ & $\mathbf{0.985}_{\pm 0.008}$ & $\underline{0.984}_{\pm 0.007}$ \\
diabetes & $0.807_{\pm 0.004}$ & $0.912_{\pm 0.005}$ & $\mathbf{0.998}_{\pm 0.002}$ & $0.990_{\pm 0.008}$ & - & $0.973_{\pm 0.006}$ & $\underline{0.991}_{\pm 0.005}$ \\
lending & $0.852_{\pm 0.017}$ & $0.898_{\pm 0.016}$ & $0.964_{\pm 0.012}$ & $\mathbf{1.000}_{\pm 0.001}$ & $0.965_{\pm 0.020}$ & $\underline{0.974}_{\pm 0.014}$ & $0.950_{\pm 0.015}$ \\
news & $0.824_{\pm 0.007}$ & $0.966_{\pm 0.007}$ & $\mathbf{0.987}_{\pm 0.007}$ & $0.983_{\pm 0.005}$ & $\underline{0.986}_{\pm 0.007}$ & $0.981_{\pm 0.009}$ & $\underline{0.986}_{\pm 0.006}$ \\
nmes & $0.816_{\pm 0.026}$ & $0.955_{\pm 0.022}$ & $\underline{0.986}_{\pm 0.013}$ & $\mathbf{0.991}_{\pm 0.013}$ & $0.950_{\pm 0.022}$ & $0.953_{\pm 0.024}$ & $0.961_{\pm 0.020}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $89.414$ & $16.844$ & $\underline{8.263}$ & - & $684.166$ & $\mathbf{2.877}$ \\
adult & - & $4.784$ & $6.400$ & $\underline{2.722}$ & $25.883$ & $70.789$ & $\mathbf{0.077}$ \\
bank & - & $10.545$ & $6.309$ & $\underline{2.969}$ & $26.113$ & $89.043$ & $\mathbf{0.057}$ \\
beijing & - & $5.931$ & $5.177$ & $\underline{2.917}$ & $22.569$ & $73.557$ & $\mathbf{0.044}$ \\
churn & - & $0.341$ & $0.416$ & $\underline{0.295}$ & $1.874$ & $45.802$ & $\mathbf{0.022}$ \\
covertype & - & $143.582$ & $26.471$ & $\underline{12.510}$ & $40.873$ & $950.345$ & $\mathbf{0.948}$ \\
default & - & $8.761$ & $5.138$ & $\underline{2.721}$ & $17.875$ & $68.006$ & $\mathbf{0.066}$ \\
diabetes & - & $57.591$ & $30.213$ & $\underline{6.804}$ & - & $173.673$ & $\mathbf{0.294}$ \\
lending & - & $7.834$ & $5.856$ & $\underline{1.795}$ & $16.474$ & $55.721$ & $\mathbf{0.144}$ \\
news & - & $30.179$ & $13.072$ & $\underline{8.499}$ & $24.721$ & $126.172$ & $\mathbf{0.234}$ \\
nmes & - & $\underline{0.353}$ & $0.710$ & $0.443$ & $2.636$ & $46.095$ & $\mathbf{0.029}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
model & SMOTE & ARF & CTGAN & TVAE & TabDDPM & TabSyn & XGenB-AR \\
\midrule
acsincome & - & $101.964_{\pm 3.579}$ & $\underline{2.003}_{\pm 0.038}$ & $\mathbf{1.454}_{\pm 0.053}$ & - & $37.829_{\pm 0.245}$ & $8.898_{\pm 0.276}$ \\   
adult & $12.889_{\pm 0.179}$ & $38.817_{\pm 0.605}$ & $\underline{0.449}_{\pm 0.006}$ & $\mathbf{0.264}_{\pm 0.007}$ & $141.720_{\pm 1.729}$ & $14.286_{\pm 0.091}$ & $2.481_{\pm 0.073}$ \\
bank & $12.391_{\pm 0.339}$ & $39.714_{\pm 0.669}$ & $\underline{0.453}_{\pm 0.005}$ & $\mathbf{0.261}_{\pm 0.005}$ & $136.956_{\pm 0.468}$ & $11.998_{\pm 0.085}$ & $1.645_{\pm 0.048}$ \\
beijing & $6.272_{\pm 0.050}$ & $4.916_{\pm 0.154}$ & $\underline{0.294}_{\pm 0.007}$ & $\mathbf{0.166}_{\pm 0.004}$ & $70.876_{\pm 0.665}$ & $9.149_{\pm 0.012}$ & $1.020_{\pm 0.008}$ \\
churn & $0.203_{\pm 0.003}$ & $1.520_{\pm 0.047}$ & $\underline{0.059}_{\pm 0.001}$ & $\mathbf{0.051}_{\pm 0.001}$ & $10.963_{\pm 0.074}$ & $0.611_{\pm 0.003}$ & $0.218_{\pm 0.004}$ \\
covertype & - & $519.985_{\pm 9.916}$ & $\underline{3.092}_{\pm 0.049}$ & $\mathbf{1.689}_{\pm 0.035}$ & $1295.988_{\pm 182.294}$ & $39.751_{\pm 0.205}$ & $9.042_{\pm 0.350}$ \\
default & $6.011_{\pm 0.178}$ & $27.181_{\pm 0.223}$ & $\underline{0.385}_{\pm 0.008}$ & $\mathbf{0.230}_{\pm 0.005}$ & $91.342_{\pm 1.070}$ & $8.278_{\pm 0.006}$ & $1.751_{\pm 0.042}$ \\
diabetes & $71.852_{\pm 0.931}$ & $231.081_{\pm 4.525}$ & $\underline{3.795}_{\pm 0.066}$ & $\mathbf{3.508}_{\pm 0.534}$ & - & $25.129_{\pm 0.108}$ & $11.303_{\pm 0.233}$ \\
lending & $3.082_{\pm 0.045}$ & $11.232_{\pm 1.543}$ & $\underline{0.647}_{\pm 0.025}$ & $\mathbf{0.555}_{\pm 0.075}$ & $98.118_{\pm 3.302}$ & $2.462_{\pm 0.007}$ & $1.702_{\pm 0.076}$ \\
news & $11.031_{\pm 0.354}$ & $60.550_{\pm 1.296}$ & $\underline{1.044}_{\pm 0.014}$ & $\mathbf{0.591}_{\pm 0.007}$ & $155.496_{\pm 0.811}$ & $8.380_{\pm 0.024}$ & $5.550_{\pm 0.176}$ \\
nmes & $0.380_{\pm 0.013}$ & $3.368_{\pm 0.041}$ & $\mathbf{0.086}_{\pm 0.001}$ & $\mathbf{0.086}_{\pm 0.069}$ & $14.274_{\pm 0.103}$ & $0.856_{\pm 0.004}$ & $\underline{0.334}_{\pm 0.009}$ \\
\bottomrule
\end{tabular}
